A survey of the high order multiplicity of nearby solar-type binary stars with Robo-AO

We conducted a survey of nearby binary systems composed of main sequence stars of spectral types F and G in order to improve our understanding of the hierarchical nature of multiple star systems. Using Robo-AO, the first robotic adaptive optics instrument, we collected high angular resolution images with deep and well-defined detection limits in the SDSS $i'$ band. A total of 695 components belonging to 595 systems were observed. We prioritized observations of faint secondary components with separations over $10''$ to quantify the still poorly constrained frequency of their sub-systems. Of the 214 secondaries observed, 39 contain such subsystems; 19 of those were discovered with Robo-AO. The selection-corrected frequency of secondary sub-systems with periods from $10^{3.5}$ to $10^5$ days is 0.12$\pm$0.03, the same as the frequency of such companions to the primary. Half of the secondary pairs belong to quadruple systems where the primary is also a close pair, showing that the presence of sub-systems in both components of the outer binary is correlated. The relatively large abundance of 2+2 quadruple systems is a new finding, and will require more exploration of the formation mechanism of multiple star systems. We also targeted close binaries with periods less than 100~yr, searching for their distant tertiary components, and discovered 17 certain and 2 potential new triples. In a sub-sample of 241 close binaries, 71 have additional outer companions. The overall frequency of tertiary components is not enhanced, compared to all (non-binary) targets, but in the range of outer periods from $10^6$ to $10^{7.5}$ days (separations on the order of 500~AU), the frequency of tertiary components is 0.16$\pm$0.03, exceeding by almost a factor of two the frequency of similar systems among all targets (0.09).

==> (inline-0) <==
\begin{deluxetable}{ll}
\tablewidth{0pt}
\tablecolumns{2}
\tablecaption{Robo-AO Observation Parameters \label{tab:roboao} }
\startdata
\hline 
Observation date range & August 31, 2012 to August 21, 2013   \\
Targets observed & 695 \\
Total observing time &  29 hours \\
Observation filters & SDSS $i'$, LP600  \\
Exposure time & 60 s \\
Typical FWHM resolution & 0\farcs12  to 0\farcs15  \\
Typical contrast ratio at 0.5" &  $\triangle \sim$  5 mag.
\enddata 
\end{deluxetable}

\clearpage

\begin{deluxetable}{llc |ccc|ccc}
\tablewidth{0pt}
\tablecaption{Comparison between speckle and blind deconvolution \label{tab:test} }
\tablehead{
HIP1 & Discoverer  & $N_{\rm obs}$ &\multicolumn{3}{c|}{Speckle (mean, rms)}
&  \multicolumn{3}{c}{Blind (mean, rms)} \\
     & & & $\theta$ & $\rho$ & $\Delta m$ &  $\theta$ & $\rho$ &   $\Delta m$ }
\startdata
20472 & STF~535  & 9 &       271.15 & 1.130 & 0.98 &       271.18 & 1.129 & 1.04 \\
      &          &   & \phn\phn0.32 & 0.002 & 0.10 & \phn\phn0.30 & 0.002 & 0.06 \\
23100 & COU~1525 & 8 &       293.55 & 1.833 & 3.36 &       293.56 & 1.832 & 3.32 \\
      &          &   & \phn\phn0.21 & 0.007 & 0.05 & \phn\phn0.24 & 0.007 & 0.12 
\enddata 
\end{deluxetable}

\clearpage

\begin{deluxetable}{rl c c rrr rrr r}
\tablewidth{0pt}
\tabletypesize{\footnotesize} 
\tablecaption{List of observed components and detection limits  
\label{tab:exprobo_short} }
\tablehead{ 
\colhead{HIP1} &
\colhead{Comp.} &
\colhead{RA (2000)} &
\colhead{Dec (2000)} &
\colhead{$V$} &
\colhead{Sep.} &
\colhead{Epoch} &
\colhead{0\farcs15} &
\colhead{0\farcs8} &
\colhead{2\farcs1} &
\colhead{$\rho_{\rm max}$} \\
 & &   
$^h \; ^m \; ^s$  & 
$^\circ \; ' \; ''$ & 
(mag) &
(\arcsec) & 
+2000 & (mag) & (mag) & (mag) &
(\arcsec)
}
\startdata
   179 &A & 00 02 16.68 & $-$13 24 26.8  &  6.90 &   0.0 &13.5730 &2.7 &5.2 &6.3 & 13.9 \\
   223 &A & 00 02 47.17 & $+$02 07 48.5  &  7.17 &   0.0 &12.7049 &2.1 &4.9 &5.7 & 17.5 \\
   394 &A & 00 04 53.76 & $+$34 39 35.3  &  6.09 &   0.0 &12.7020 &1.7 &5.1 &6.7 & 15.1 \\
   493 &D & 00 05 54.75 & $+$18 14 06.0  &  7.47 &   0.0 &12.6747 &1.2 &4.5 &6.9 & 11.8 \\
   601 &A & 00 07 18.15 & $+$20 57 54.3  &  9.14 &   0.0 &12.7050 &1.8 &4.2 &4.7 & 17.9 \\
   754 &B & 00 09 13.92 & $+$25 16 38.9  & 11.46 &  29.6 &12.6747 &1.6 &4.7 &6.8 & 12.2 \\
\enddata 
 \tablecomments{Table~\ref{tab:exprobo_short} is  published in  its entirety  in  the electronic
 edition; a portion is  shown here for  guidance regarding its  form and content.}
\end{deluxetable}

\clearpage

\begin{deluxetable}{ll@{\,}r@{\,}llccrcrclrrc}   
\tablewidth{0pt}
\tabletypesize{\tiny}       
\tablecaption{Measurements of binary stars with Robo-AO    
\label{tab:double_short} }   
\tablehead{  \colhead{WDS} & \multicolumn{3}{c}{Discoverer} & \colhead{HIP1} & \colhead{Epoch} &  \colhead{N} & \colhead{$\theta$} & \colhead{$\sigma_{\theta}$} &               
\colhead{$\rho$} & \colhead{$\sigma \rho$} & \colhead{$\Delta m$} & \colhead{[O$-$C]$_{\theta}$} & \colhead{[O$-$C]$_{\rho}$} & \colhead{Ref.} \\       
\colhead{(2000)} & \multicolumn{3}{c}{Designation} &  & +2000 &  & \colhead{(deg)} & (deg) & ($''$) & (mas) & (mag) & \colhead{(deg)} & \colhead{($''$)}                   
& \colhead{~} }   
\startdata    
00028$+$0208 & BU  &  281 & AB     & \phn\phn\phn223  & 12.7049 & \phn1 &       160.8 & 0.0 & \phn1.567 & \phn\phn0.5 & 1.66    &         &          &          \\
00057$+$4549 & STT &  547 & AB     & \phn\phn\phn473  & 12.7723 & \phn3 &       186.9 & 0.2 & \phn6.026 &    \phn42.8 & 0.09    &  $-$0.3 &    0.001 & 1 \\ 
             &     &      &        &                  & 13.0478 & \phn2 &       186.4 & 0.1 & \phn5.758 &    \phn68.7 & 0.16    &  $-$0.9 & $-$0.266 & 1 \\ 
00057$+$4549 & POP &  217 & AP     & \phn\phn\phn473  & 13.0478 & \phn2 &       325.5 & 0.3 &    13.140 &    \phn49.4 & 5.03    &         &          &          \\
00073$+$2058 & HDS &   12 &        & \phn\phn\phn601  & 12.7050 & \phn1 & \phn\phn6.7 & 0.1 & \phn1.864 & \phn\phn2.0 & 2.38 :  &         &          &          \\
00251$+$4803 & HDS &   56 & AB     &    \phn\phn1987  & 12.7020 & \phn1 &       279.3 & 0.1 & \phn0.324 & \phn\phn0.5 & 2.19    &  $-$0.8 & $-$0.016 & 2 \\ 
00261$-$1123 & YR  &    4 &        &    \phn\phn2066  & 13.5730 & \phn1 &       176.8 & 0.0 & \phn0.376 & \phn\phn0.0 & 3.12 :  &         &          &          \\
00271$-$0753 & A   &  431 & AB     &    \phn\phn2143  & 13.5730 & \phn1 &       157.6 & 0.1 & \phn0.166 & \phn\phn0.3 & 0.00    &  $-$5.0 & $-$0.019 & 3 \\ 
\enddata
 \tablecomments{Table~\ref{tab:double_short} is  published in  its entirety  in  the electronic
 edition; a portion is  shown here for  guidance regarding its  form and content.}
\tablerefs{1 - \citet{Kiyaeva2001}, 2 - \citet{Cvetkovic2011}, 3 - \citet{Scardia1981}} 
\end{deluxetable}

\clearpage

%\begin{longtable}{l c l@{\,}r@{\,}l ccc  l } 
\begin{longtable}{l c l@{\,}r@{~~}l c ccc  l } 
%\begin{deluxetable}{l c l@{\,}r@{~~}l c ccc  l } 
\tablewidth{0pt}                                  
\tabletypesize{\footnotesize}                              
\tablecaption{New pairs resolved with Robo-AO    \label{tab:new} }                               
\tablehead{\colhead{WDS}    &\colhead{HIP1} &\multicolumn{3}{c}{Discoverer}  &\colhead{N} &\colhead{$\theta$} &\colhead{$\rho$} &\colhead{$\Delta m$} &\colhead{Status, remarks} \\                             
           \colhead{(2000)} &              &\multicolumn{3}{c}{Designation} &            &\colhead{(deg)}    &\colhead{($''$)} &\colhead{(mag)}      &                  }                              
%\startdata                                  
00293$-$0555 & \phn\phn2292 & RAO &  1 & BC & 5 &    166.7 & \phn0.53\phn\phn & 3.3\phn\phn & P (fixed for 1\,yr), B=HIP 2350         \\
00346$+$6235 & \phn\phn2717 & RAO &  2 & BC    & 1 & \phn67.2 & \phn3.55\phn\phn & 4.3\phn\phn & P (2MASS image)                         \\
00346$+$6235 & \phn\phn2717 & RAO &  2 & BD    & 1 &    302.5 & \phn3.180 \phn   & 6.85\phn    & O (crowded field, non-hierarchical)     \\
00409$+$3107 & \phn\phn3214 & RAO &  3 & Ba,Bb & 3 &    275.6 & \phn1.629\phn    & 0.0\phn\phn & P (bright, 2MASS image, fixed for 1\,yr)\\
00452$+$0015 & \phn\phn3540 & RAO &  4 & BC    & 1 &    223.1 & \phn1.521\phn    & 3.5\phn\phn & P (confirmed with P200, low crowding)    \\
00487$+$1841 & \phn\phn3795 & RAO &  5 & Ca,Cb & 1 &    322.4 & \phn0.674\phn    & 1.3\phn\phn & P (bright \& close, low crowding)       \\
00515$+$5630 & \phn\phn4016 & RAO & 38 & BC    & 1 &    270.4 &    16.999\phn    & 3.97\phn    & O (crowded field, 2MASS position)       \\
00515$+$5630 & \phn\phn4016 & RAO & 38 & CD    & 1 & \phn82.5 & \phn1.720\phn    & 1.28\phn    & O? CD is unrelated to B                 \\
01027$+$0908 & \phn\phn4878 & RAO & 39 & AB    & 1 & \phn36.2 & \phn2.927\phn    & 6.57\phn    & O? (different position in 1\,yr)        \\
01027$+$0908 & \phn\phn4878 & RAO & 39 & AC    & 1 &    147.0 &    32.155\phn    & 6.33\phn    & O (2MASS position, small PM)          \\
01075$+$4116 & \phn\phn5276 & RAO & 40 & AB    & 2 &    335.4 & \phn6.167\phn    & 6.4\phn\phn & P (2MASS position, conf. with P200)      \\
01080$+$3915 & \phn\phn5313 & RAO & 41 & AB    & 1 &    244.7 &    26.24\phn\phn & 4.4\phn\phn & P (2MASS position, color)               \\
01253$+$0128 & \phn\phn6653 & RAO &  6 & AB    & 3 &    204.5 & \phn1.827\phn    & 4.2\phn\phn & P (low crowding, red color)           \\
01409$+$6410 & \phn\phn7845 & RAO & 32 & AC    & 5 &    175.3 &    24.84\phn\phn & 6.5\phn\phn & O (fast relative motion), not in FG-67 \\
02308$+$5533 &    \phn11696 & RAO & 42 & BE    & 1 &    207.0 &    15.677\phn    & 5.11\phn    & O (2MASS position, high crowding) \\
02355$+$5948 &    \phn12062 & RAO & 43 & AB    & 1 &    207.8 &    14.472\phn    & 6.15\phn    & O (2MASS position, high crowding)       \\
02356$+$6106 &    \phn12067 & RAO &  7 & AB    & 1 &    169.0 & \phn5.71\phn\phn & 5.1\phn\phn & P (2MASS position)                      \\
02370$+$2439 &    \phn12189 & RAO &  8 & BC & 2 &    285.2 & \phn0.536\phn    & 4.3\phn\phn & P (fixed position, conf. with P200). B=HIP 12184 \\
02430$+$5812 &    \phn12685 & RAO & 44 & AB    & 1 &    211.1 &    21.670\phn    & 4.08\phn    & O? (color, high crowding)             \\
02462$+$0536 &    \phn12925 & RAO &  9 & AB    & 3 &    252.8 & \phn1.91\phn\phn & 4.4\phn\phn & P (fixed position, low crowding)       \\
02517$+$4559 &    \phn13336 & RAO & 45 & AC    & 1 & \phn81.8 &    15.195\phn    & 6.30\phn    & O (2MASS position)                     \\
03177$+$3838 &    \phn15329 & RAO & 10 & Ca,Cb & 3 &    223.4 & \phn1.560\phn    & 4.0\phn\phn & P (small separation, red color)        \\
03305$+$2006 &    \phn16329 & RAO & 11 & Ba,Bb & 4 & \phn75.9 & \phn0.159\phn    & 0.9\phn\phn & P (spectroscopic binary), B = HD 21663   \\
03390$+$4232 &    \phn17022 & RAO & 47 & AB    & 1 &    142.9 & \phn1.741\phn    & 6.2\phn\phn & P (confirmed with P200)              \\
03413$+$4554 &    \phn17217 & RAO & 48 & AC    & 1 &    269.0 & \phn4.83\phn\phn & 6.4\phn\phn & P (2MASS image)                             \\
03426$+$1718 &    \phn17336 & RAO & 78 & AB    & 1 &    269.7 &    10.388\phn    & 6.44\phn    & O  (2MASS position)       \\
03537$+$5316 &    \phn18218 & RAO & 49 & AC    & 1 &    241.6 &    25.912\phn    & 6.65\phn    & O (2MASS position, high crowding)         \\
04007$+$2023 &    \phn18719 & RAO & 50 & AB    & 1 &    308.4 & \phn5.905\phn    & 6.35\phn    & O (not found in 2MASS images)             \\
04092$+$4010 &    \phn19389 & RAO & 79 & CD    & 2 &    294.3 & \phn9.584\phn    & 3.04\phn    & O (2MASS position)                       \\
04313$+$2008 &    \phn21099 & RAO & 51 & AB    & 1 &    310.3 &    18.800\phn    & 6.32\phn    & O (2MASS position)                    \\
04313$+$2008 &    \phn21099 & RAO & 51 & BC    & 1 &    177.4 & \phn0.917\phn    & 0.26\phn    & O? (unrelated to A)                      \\
04363$+$5502 &    \phn21443 & RAO & 35 & AB    & 1 & \phn14.4 & \phn5.737\phn    & 4.65\phn    & P? (2MASS position \& color, confirmed with P200)  \\
05017$+$2050 &    \phn23396 & RAO & 52 & AC    & 1 &    242.8 &    38.414\phn    & 3.85\phn    & O (2MASS position)                   \\
05096$+$2947 &    \phn24016 & RAO & 53 & BC    & 1 &    106.2 &    26.153\phn    & 6.58\phn    & O (2MASS position), B = HIP 24005       \\
05247$+$6323 &    \phn25300 & RAO & 36 & AC    & 1 &    227.1 & \phn6.84\phn\phn & 5.5\phn\phn & P (2MASS image, conf. with P200)           \\
05376$+$0607 &    \phn26444 & RAO & 54 & BC    & 1 & \phn34.9 & \phn4.526\phn    & 5.79\phn    & O (not in 2MASS image)                  \\
05376$+$0607 &    \phn26444 & RAO & 54 & BD    & 1 &    157.2 & \phn4.398\phn    & 6.12\phn    & O (not in 2MASS image)                \\
05444$+$4024 &    \phn27067 & RAO & 55 & AC    & 1 &    151.9 &    11.103\phn    & 5.55\phn    & O (2MASS position, high crowding)        \\
05465$+$7437 &    \phn27246 & RAO & 37 & AC    & 1 & \phn68.5 &    10.85\phn\phn & 3.5\phn\phn & P (2MASS position, color)                \\
06335$+$4822 &    \phn31267 & RAO & 80 & AC    & 1 &    221.9 & \phn4.97\phn\phn & 5.3\phn\phn & P (2MASS image, conf. with P200)           \\
06562$+$4032 &    \phn33355 & RAO & 56 & AB    & 1 &    156.6 & \phn5.510\phn    & 6.35\phn    & P? (2MASS image, conf. with P200)          \\
07043$-$0303 &    \phn34110 & RAO & 57 & AC    & 1 & \phn10.6 &    15.713\phn    & 6.64\phn    & O (2MASS position)                       \\
07172$+$3306 &    \phn35265 & RAO & 58 & BC    & 1 &    126.6 &    17.637\phn    & 5.45\phn    & O (2MASS position, high crowding)        \\
07475$+$7012 &    \phn38018 & RAO & 59 & AC    & 1 &    118.8 &    15.476\phn    & 5.87\phn    & O (2MASS position)                       \\
08138$+$6306 &    \phn40298 & RAO & 60 & BC    & 2 & \phn37.6 &    13.074\phn    & 3.48\phn    & O (2MASS position)                      \\
08159$+$0227 &    \phn40479 & RAO & 61 & AB    & 1 &    170.6 &    31.245\phn    & 6.42\phn    & O (2MASS position)                       \\
08211$+$6527 &    \phn40918 & RAO & 13 & BC    & 1 &    245.6 & \phn2.79\phn\phn & 3.2\phn\phn & P (2MASS image), B = HIP 40882          \\
08258$+$1703 &    \phn41319 & RAO & 62 & BC    & 2 &    310.0 &    16.798\phn    & 4.19\phn    & O (2MASS position)                      \\
08508$+$3504 &    \phn43426 & RAO & 63 & CD    & 1 &    357.6 &    18.943\phn    & 3.20\phn    & O (2MASS position)                      \\
09505$+$0421 &    \phn48273 & RAO & 90 & Ba,Bb & 1 &     83.8 &     0.160\phn    & 0.0\phn     & P (close pair)                         \\ 
10079$+$6650 &    \phn49638 & RAO & 15 & AB    & 1 & \phn71.4 & \phn0.510\phn    & 3.0~:       & P (close pair, low crowding)            \\
14094$+$1015 &    \phn69160 & RAO & 16 & AB    & 1 &    261.2 & \phn0.119\phn    & 0.7\phn\phn & P (SB2 resolved)                            \\
14113$+$5424 &    \phn69322 & RAO & 17 & BC    & 2 &    145.9 & \phn0.577\phn    & 1.7\phn\phn & P (close pair, low crowding)       \\
14418$+$2432 &    \phn71843 & RAO & 64 & BC    & 2 & \phn61.9 &    17.271\phn    & 2.02\phn    & O (blue color)                         \\
15277$+$4253 &    \phn75676 & RAO & 18 & BC    & 1 &    100.2 & \phn0.408\phn    & 1.5\phn\phn & P (close pair, small $\Delta m$)            \\
16147$+$3352 &    \phn79607 & RAO & 65 & EF    & 1 &    238.2 &    32.267\phn    & 3.74\phn    & O (not found in 2MASS), E = HIP 79551  \\
16150$+$6040 &    \phn79629 & RAO & 81 & Ba,Bb & 1 & \phn42.1 & \phn0.139\phn    & 0.0\phn\phn & P (close pair, small $\Delta m$)        \\
16400$-$0605 &    \phn81608 & RAO & 82 & BC    & 1 &    148.9 &    27.160\phn    & 3.89\phn    & O (2MASS position)                        \\
17229$-$0223 &    \phn85042 & RAO & 19 & BC    & 1 & \phn86.3 & \phn0.752\phn    & 0.0\phn\phn & P (close pair, small $\Delta m$)         \\
17422$+$3804 &    \phn86642 & RAO & 20 & AB    & 1 &    302.2 & \phn2.20\phn\phn & 5.0\phn\phn & P (confirmed with P200)                     \\
18123$+$0154 &    \phn89207 & RAO & 66 & AC    & 2 & \phn71.9 &    17.237\phn    & 6.81\phn    & O? (2MASS position, crowded field)      \\
18352$+$4135 &    \phn91120 & RAO & 83 & Ba,Bb & 1 &    336.1 & \phn0.136\phn    & 0.8\phn\phn & P  (close pair, small $\Delta m$)          \\
19145$+$3434 &    \phn94540 & RAO & 84 & AE    & 1 & \phn72.2 & \phn2.900\phn    & 4.50\phn    & O? (not confirmed in 2MASS image)    \\
19158$+$3823 &    \phn94666 & RAO & 85 & AB    & 1 &    331.1 & \phn3.57\phn\phn & 5.7\phn\phn & P (2MASS image)                             \\
19188$+$1629 &    \phn94905 & RAO & 67 & AB    & 1 &    190.9 & \phn6.945\phn    & 4.85\phn    & O? (very crowded field, small PM)    \\
19234$+$2034 &    \phn95309 & RAO & 68 & AB    & 1 &    350.9 & \phn5.13\phn\phn & 4.7\phn\phn & P (2MASS position)                          \\
19287$+$3437 &    \phn95769 & RAO & 86 & AB    & 1 &    348.2 & \phn9.916\phn    & 5.75\phn    & O (2MASS position, high crowding)       \\
19359$+$5659 &    \phn96395 & RAO & 87 & AB    & 1 &    250.7 &    10.08\phn\phn & 5.3\phn\phn & P (2MASS position \& color)                  \\
19464$+$3344 &    \phn97222 & RAO & 69 & FK    & 1 &    318.3 &    16.402\phn    & 6.21\phn    & O (2MASS position)                         \\
20086$+$8507 &    \phn99232 & RAO & 21 & AC    & 2 & \phn65.3 & \phn1.32\phn\phn & 5.5\phn\phn & P? (small separation, low crowding)       \\
20124$-$1237 &    \phn99572 & RAO & 88 & CD    & 1 &    271.1 &    17.823\phn    & 5.14\phn    & O (not found in 2MASS)                    \\
20169$+$5017 &    \phn99965 & RAO & 70 & FL    & 1 &    264.2 &    15.597\phn    & 4.66\phn    & O (2MASS position, high crowding)         \\
20312$+$5653 &       101234 & RAO & 22 & AB    & 1 &    195.8 & \phn0.175\phn    & 0.0\phn\phn & P (acceleration binary, conf. with P200)    \\
20333$+$3323 &       101430 & RAO & 71 & AE    & 1 &    224.7 &    12.279\phn    & 6.18\phn    & O (2MASS position, high crowding)         \\
20408$+$1956 &       102040 & RAO & 23 & Ca,Cb & 1 & \phn59.4 & \phn0.266\phn    & 0.0\phn\phn & P (close and bright)                     \\
20408$+$1956 &       102040 & RAO & 23 & CD    & 1 &    303.0 &    20.326\phn    & 3.84\phn    & O (not found in 2MASS, high crowding)   \\
20408$+$1956 &       102040 & RAO & 23 & CE    & 1 &    327.2 &    29.350\phn    & 4.37\phn    & O (not found in 2MASS, high crowding)    \\
20577$+$2624 &       103455 & RAO & 24 & AB    & 2 &    102.8 & \phn0.610\phn    & 4.9\phn\phn & P (acceleration binary, conf. with P200)  \\
20599$+$4016 &       103641 & RAO & 72 & DE    & 1 &    117.6 &    19.752\phn    & 5.73\phn    & O (2MASS position, crowding), D = HIP 103052  \\
21102$+$2045 &       104514 & RAO & 25 & AB    & 2 &    209.1 & \phn3.39\phn\phn & 4.6\phn\phn & P (2MASS image, conf. with P200)           \\
21585$+$0347 &       108473 & RAO & 73 & AB    & 1 & \phn89.3 &    12.39\phn\phn & 5.6\phn\phn & P (2MASS position \& color)               \\
22094$+$3508 &       109361 & RAO & 26 & AB    & 1 &    351.0 & \phn0.368\phn    & 2.5\phn\phn & P (aceleration \& SB1)                \\
22204$+$4625 &       110291 & RAO & 74 & AB    & 1 &    122.9 &    14.980\phn    & 4.52\phn    & O (2MASS position, crowding)       \\
22204$+$4625 &       110291 & RAO & 74 & AC    & 1 &    232.1 &    30.572\phn    & 3.82\phn    & O (2MASS position, crowding)         \\
22240$+$0612 &       110574 & RAO & 27 & Aa,Ab & 1 &    327.0 & \phn0.092\phn    & 0.0\phn\phn & P (acceleration binary, conf. with P200)    \\
22246$+$3926 &       110626 & RAO & 28 & AB    & 1 &    315.8 & \phn4.37\phn\phn & 6.0\phn\phn & P (2MASS image)                        \\
22311$+$4509 &       111148 & RAO & 29 & BC    & 1 &    215.7 & \phn3.9108       & 6.00\phn    & O (not found in 2MASS, high crowding)     \\
22311$+$4509 &       111148 & RAO & 29 & BD    & 1 &    264.4 &    12.276\phn    & 3.59\phn    & O (2MASS position, crowding)             \\
22524$+$0950 &       112935 & RAO & 30 & Da,Db & 4 &    319.3 & \phn0.242\phn    & 0.2\phn\phn & P (close, fixed for 1 yr)               \\
23108$+$4531 &       114456 & RAO & 89 & CD    & 1 & \phn22.3 &    20.587\phn    & 2.63\phn    & O (2MASS position)                    \\
23108$+$4531 &       114456 & RAO & 89 & CE    & 1 &    290.6 &    15.330\phn    & 3.03\phn    & O (2MASS position)                    \\
23258$+$4521 &       115655 & RAO & 75 & BC    & 1 & \phn65.4 &    13.195\phn    & 5.79\phn    & O?(2MASS color)                              \\
23258$+$4521 &       115655 & RAO & 75 & CD    & 1 &    279.8 & \phn0.612\phn    & 1.01\phn    & O (unrelated to B)                      \\
23419$-$0559 &       116906 & RAO & 31 & Ba,Bb & 3 & \phn69.6 & \phn0.519\phn    & 0.1\phn\phn & P (close \& bright, fixed for 1\,yr)              \\
23588$+$3156 &       118213 & RAO & 76 & AB    & 2 & \phn87.8 & \phn4.82\phn\phn & 6.3\phn\phn & P (2MASS image, conf. with P200)        \\
23588$+$3345 &       118225 & RAO & 77 & AB    & 2 &    172.3 & \phn4.91\phn\phn & 7.0\phn\phn & P (2MASS image, fixed for 1\,yr)     
%\enddata 
%\end{deluxetable} 
\end{longtable}

\clearpage

\begin{deluxetable}{lcc}
\tablewidth{0pt}
\tablecaption{Frequency of levels 11 and 12 with  $3.5 \le  x_{\rm in} \le  5$ 
\label{tab:sec} }
\tablehead{\colhead{Parameter} & \colhead{Primary} & \colhead{Secondary} }
\startdata
Total number & 25 & 20 \\
Raw frequency & 0.118$\pm$0.023 & 0.094$\pm$0.021 \\
Average detection & 0.88  & 0.58 \\
Frequency ($\beta = 0$) & 0.153$\pm$0.003   & 0.164$\pm$0.037 \\
Frequency ($\beta = 1$) & 0.130$\pm$0.026   & 0.127$\pm$0.028 
\enddata 
\end{deluxetable}   

\clearpage

\begin{deluxetable}{crcrrrrrrrcc}
\tabletypesize{\scriptsize} 
\tablewidth{0pt}
\tablecaption{New Orbital Elements \label{tab:neworb}}
\tablehead{
\colhead{WDS} &
\colhead{HIP1} & 
\colhead{Figure} &
\colhead{~~~$P$} & 
\colhead{~$a$} & 
\colhead{~~$i$} &
\colhead{~~$\Omega$} &
\colhead{~~$T_\circ$} &
\colhead{~~$e$} & 
\colhead{~~$\omega$} &
\colhead{Gr} &
\colhead{Ref.} \\
\colhead{ } &
\colhead{ } &
\colhead{ } &
\colhead{~~~(yr)} & 
\colhead{~($''$)} & 
\colhead{~~(deg)} &
\colhead{~~(deg)} &
\colhead{~~(yr)} &
\colhead{ } & 
\colhead{~~(deg)} &
\colhead{ } & 
\colhead{}        }
\startdata
01158$+$0947 & 5898 & 9a   &       162.\phn\phn &      0.607\phn       &     101.7\phn    &     151.2\phn    &     2101.\phn\phn &      0.447\phn    &      262.8\phn    & 4 &  a         \\
   &      &         &   $\pm$13.\phn\phn & $\pm$0.035\phn       &  $\pm$1.0\phn    &  $\pm$2.1\phn    &  $\pm$13.\phn\phn & $\pm$0.054\phn    &   $\pm$6.6\phn    &   &                             \\

01417$-$1119 & 7916 & 9b    &       601.\phn\phn &      2.42\phn\phn    &      82.6\phn    &     267.98       &     2015.23       &      0.901\phn    &      348.3\phn    & 4 & b     \\
   &         &    &  $\pm$107.\phn\phn & $\pm$0.19\phn\phn    &  $\pm$2.2\phn    &  $\pm$0.93       &   $\pm$0.87       & $\pm$0.030\phn    &   $\pm$9.7\phn    &   &                             \\

02371$-$1112 & 12204 & 9c    &       351.\phn\phn &      1.01\phn\phn    &      64.4\phn    &     277.\phn\phn &     1902.\phn\phn &      0.508\phn    &      309.\phn\phn & 5 & c                \\
   &        &    &  $\pm$271.\phn\phn & $\pm$0.34\phn\phn    &  $\pm$3.4\phn    & $\pm$12.\phn\phn &  $\pm$15.\phn\phn & $\pm$0.044\phn    &  $\pm$43.\phn\phn &   &                             \\

03140$+$0044 & 15058 & 9d    &       753.\phn\phn &      1.32\phn\phn    &     132.5\phn    &     123.7\phn    &     1883.\phn\phn &      0.281\phn    &      254.\phn\phn & 4 & d                \\
   &         &    &   $\pm$84.\phn\phn & $\pm$0.13\phn\phn    &  $\pm$2.8\phn    &  $\pm$7.8\phn    &  $\pm$27.\phn\phn & $\pm$0.020\phn    &  $\pm$30.\phn\phn &   &                             \\

03413$+$4554 & 17217 & 10a  &        46.2\phn    &      0.27\phn\phn    &      90.3\phn    &     269.9\phn    &     1974.8\phn    &      0.79\phn\phn &       50.1\phn    & 4 & ---                         \\
   &         &    &    $\pm$1.1\phn    & $\pm$0.13\phn\phn    &  $\pm$3.6\phn    &  $\pm$4.5\phn    &   $\pm$1.7\phn    & $\pm$0.76\phn\phn &   $\pm$9.0\phn    &   &                             \\

03496$-$0220 & 17895 &10b   &        54.\phn\phn &      0.49\phn\phn    &     114.5\phn    &     234.\phn\phn &     1992.8\phn    &      0.750\phn    &      105.\phn\phn & 4 & ---                         \\
   &        &    &   $\pm$29.\phn\phn & $\pm$0.12\phn\phn    &  $\pm$1.4\phn    & $\pm$23.\phn\phn &   $\pm$3.4\phn    & $\pm$0.012\phn    &  $\pm$12.\phn\phn &   &                             \\

04163$+$0710 & 19911 &10c    &        12.38       &      0.2016          &      69.99       &     144.8\phn    &     2004.40       &      0.1677       &       65.6\phn    & 3 & ---                         \\
   &         &    &    $\pm$0.03       & $\pm$0.0066          &  $\pm$0.75       &  $\pm$1.5\phn    &   $\pm$0.04       & $\pm$0.0043       &   $\pm$1.5\phn    &   &                             \\

04422$+$3731 & 21878 & 10d    &       564.\phn\phn &      1.51\phn\phn    &     141.2\phn    &     209.1\phn    &     2024.9\phn    &      0.4531       &      262.\phn\phn & 4 & e       \\
   &         &    &  $\pm$119.\phn\phn & $\pm$0.22\phn\phn    &  $\pm$6.0\phn    &  $\pm$7.6\phn    &   $\pm$8.0\phn    & $\pm$0.0071       &  $\pm$11.\phn\phn &   &                             \\

07043$-$0303 & 34110 & 11a &        46.88       &      0.273\phn       &      99.2\phn    &      99.4\phn    &     1968.59       &      0.635\phn    &       33.1\phn    & 3 & f        \\
    &        &    &    $\pm$0.50       & $\pm$0.014\phn       &  $\pm$2.2\phn    &  $\pm$1.1\phn    &   $\pm$0.76       & $\pm$0.037\phn    &   $\pm$5.9\phn    &   &                             \\

07092$+$1903 & 34524 & 11b    &        27.60\phn   &  0.179\phn       &     103.3   \phn &     355.6\phn    &     2010.81       &      0.94         &      244.5   \phn & 4 & ---                         \\
    &        &    &    $\pm$1.1\phn    & $\pm$0.013\phn       & $\pm$1.9\phn\phn &  $\pm$1.7\phn    &  $\pm$0.25   \phn &        *          &  $\pm$2.3    \phn &   &                             \\

08122$+$1739 & 40167 & 11c &        19.05       &      0.3728          &     149.2\phn    &     262.\phn\phn &     1983.05       &      0.088\phn    &       41.\phn\phn & 4 & g              \\
    &        &    &    $\pm$0.46       & $\pm$0.0068          &  $\pm$7.2\phn    & $\pm$12.\phn\phn &   $\pm$0.32       & $\pm$0.013\phn    &  $\pm$23.\phn\phn &   &                             \\

10387$+$0544 & 52097 & 11d    &       488.0\phn    &      1.1962          &      66.\phn\phn &     159.89       &     1748.\phn\phn &      0.5967       &      339.20       & 4 & ---                         \\
    &   &    &    $\pm$3.6\phn    & $\pm$0.0051          & $\pm$22.\phn\phn &  $\pm$0.36       &  $\pm$14.\phn\phn & $\pm$0.0018       &   $\pm$0.29       &   &                             \\

11293$+$3025 & 56054 & 12a   &       254.9\phn    &      1.18\phn\phn    &     117.\phn\phn &     246.\phn\phn &     2075.\phn\phn &      0.65\phn\phn &       92.\phn\phn & 5 & ---                         \\
   &         &    &    $\pm$7.9\phn    & $\pm$0.12\phn\phn    & $\pm$98.\phn\phn & $\pm$20.\phn\phn &  $\pm$61.\phn\phn & $\pm$0.12\phn\phn &  $\pm$48.\phn\phn &   &                             \\

13577$+$5200 & 68193 & 12b  &       205.\phn\phn &      0.857\phn       &     139.5\phn    &     276.8\phn    &     1911.6\phn    &      0.717\phn    &      330.\phn\phn & 3 & h               \\
   &         &    &   $\pm$20.\phn\phn & $\pm$0.028\phn       &  $\pm$9.2\phn    &  $\pm$5.5\phn    &   $\pm$2.3\phn    & $\pm$0.025\phn    &  $\pm$11.\phn\phn &   &                             \\

15413$+$5959 & 76837 & 12c   &       434.\phn\phn &      1.013\phn       &      74.4\phn    &     211.83       &     1959.42       &      0.828\phn    &       21.4\phn    & 4 & i                 \\
    &       &    &   $\pm$30.\phn\phn & $\pm$0.036\phn       &  $\pm$1.2\phn    &  $\pm$0.74       &   $\pm$0.95       & $\pm$0.016\phn    &   $\pm$2.2\phn    &   &                             \\

18154$+$5720 & 89455 & 12d   &        82.\phn\phn &      0.40\phn\phn    &      62.\phn\phn &     259.\phn\phn &     1997.8\phn    &      0.36\phn\phn &      313.\phn\phn & 4 & ---                         \\
    &        &    &   $\pm$65.\phn\phn & $\pm$0.21\phn\phn    & $\pm$14.\phn\phn & $\pm$19.\phn\phn &   $\pm$6.6\phn    & $\pm$0.36\phn\phn &  $\pm$51.\phn\phn &   &                             \\

20514$-$0538 & 102945 & 13a &       199.8\phn    &      0.844\phn       &      65.13       &     173.36       &     1896.99       &      0.526\phn    &       47.9\phn    & 2 & j                 \\
    &        &    &    $\pm$3.0\phn    & $\pm$0.015\phn       &  $\pm$0.70       &  $\pm$0.86       &   $\pm$0.81       & $\pm$0.014\phn    &   $\pm$2.4\phn    &   &                             \\

21041$+$0300 & 103987 & 13b &        21.5\phn    &      0.231\phn       &      65.4\phn    &     102.3\phn    &     1985.0\phn    &      0.24\phn\phn &       25.\phn\phn & 3 & ---                         \\
     &      &    &    $\pm$6.6\phn    & $\pm$0.041\phn       &  $\pm$6.2\phn    &  $\pm$6.6\phn    &   $\pm$6.9\phn    & $\pm$0.21\phn\phn &  $\pm$18.\phn\phn &   &                             \\

21243$+$3740 & 105676 & 13c    &        17.8\phn    &      0.167\phn       &     122.1\phn    &     247.3\phn    &     2014.6\phn    &      0.31\phn\phn &      285.6\phn    & 3 & ---                         \\
    &        &    &    $\pm$1.9\phn    & $\pm$0.015\phn       &  $\pm$4.8\phn    &  $\pm$7.8\phn    &   $\pm$1.3\phn    & $\pm$0.10\phn\phn &   $\pm$7.4\phn    &   &                             \\

22161$-$0705 & 109951 & 13d   &        44.\phn\phn &      0.30\phn\phn    &       36.\phn\phn&     160.\phn\phn &     1989.0\phn    &      0.55\phn\phn &      126.\phn\phn & 4 & k            \\
    &      &    &   $\pm$24.\phn\phn & $\pm$0.16\phn\phn    & $\pm$101.\phn\phn& $\pm$62.\phn\phn &   $\pm$5.3\phn    & $\pm$0.59\phn\phn & $\pm$104.\phn\phn &   &                             \\
\enddata 
\tablerefs{a: \citet{Docobo2010}; b: \citet{Rica2013}; c: \citet{Heintz1998}; d: \citet{Heintz1963}; e: \citet{Mason2004a}; f: \citet{Docobo2009}; g: \citet{Heintz1996b}; h: citet{Heintz2001}; i: \citet{Heintz1975}; j: \citet{Heintz1998}; k: \citet{Cvetkovic2011}   }
\end{deluxetable}

\clearpage

%\documentclass[preprint2]{aastex}
%\begin{document}
%\center              
         
\begin{deluxetable}{c c r r c r r c c c c  } 
\tabletypesize{\scriptsize}                              
%\scriptsize
%\rotate                              
\tablecaption{Comparison of positions measured by Robo-AO with 2MASS   \label{tab:2MASS} }                               
%\tablenum{A1}
\tablewidth{0pt}                                  
\tablehead{\colhead{HIP1} & 
Comp & 
\colhead{$\theta_{\rm RAO}$} &
\colhead{$\rho_{\rm RAO}$} &
\colhead{2MASS} &
 \colhead{$\theta_{\rm 2MASS}$} &
\colhead{$\rho_{\rm 2MASS}$} & 
\colhead{ $\Delta$} &     
\colhead{ $\mu \Delta t$} &
\colhead{$\mu^*_\alpha$} & 
\colhead{$\mu_\delta$} \\
 &  & 
\colhead{ (deg) } & \colhead{ (arcsec) } &
\colhead{Epoch} &
\colhead{ (deg) } & \colhead{ (arcsec) } &
\colhead{ (arcsec) } & \colhead{ (arcsec) } &
\colhead{ (mas~yr$^{-1}$) } & \colhead{ (mas~yr$^{-1}$) }
}
\startdata                                  
  4016 & BC & 270.4 & 17.00 & 1998.97 &  267.2 &  15.66 &   1.6 &   1.2 &    62 &   $-$79\\
  4878 & AC & 147.0 & 32.16 & 2000.79 &  145.3 &  32.42 &   1.0 &   0.8 &    66 &   $-$23\\
  5276 & AB & 335.4 &  6.17 & 1999.97 &  338.0 &   5.32 &   0.9 &   1.6 &   118 &   $-$55\\
  5313 & AB & 244.7 & 26.24 & 1998.79 &  245.0 &  25.99 &   0.3 &   1.0 &   $-$79 &    $-$2\\
  7845 & AC & 175.3 & 24.84 & 2000.01 &  174.6 &  24.44 &   0.5 &   0.0 &    $-$2 &     2\\
 11696 & BE & 207.0 & 15.68 & 1999.95 &  201.6 &  16.68 &   1.8 &   1.5 &    81 &   $-$97\\
 12062 & AB & 207.8 & 14.47 &  2003.60 & 199.4 & 14.09 &   4.2 &   2.9 &   230 &   $-$83\\
 12067 & AB & 169.0 &  5.71 & 2000.89 &  172.4 &   5.25 &   0.6 &   1.5 &    97 &   $-$76\\
 12685 & AB & 211.1 & 21.67 & 1997.77 &  212.2 &  21.26 &   0.6 &   0.3 &   $-$22 &     4\\
 13336 & AC &  81.8 & 15.20 & 2000.75 &   92.3 &  20.79 &   6.5 &   6.8 &   487 &  $-$283\\
 18218 & AC & 241.6 & 25.91 & 1999.78 &  241.4 &  26.18 &   0.3 &   1.0 &   $-$43 &   $-$67\\
 19389 & CD & 294.3 &  9.58 & 1999.76 &  284.2 &   9.39 &   1.7 &   1.6 &   $-$25 &  $-$126\\
 21099 & AB & 310.3 & 18.80 & 1999.83 &  310.9 &  17.41 &   1.4 &   1.3 &   102 &   $-$41\\
 21443 & AB &  14.4 &  5.74 & 2000.00 &   12.6 &   5.32 &   0.5 &   0.2 &    $-$5 &    20\\
 23396 & AC & 242.8 & 38.41 & 1997.84 &  242.1 &  40.04 &   1.7 &   1.3 &   $-$63 &   $-$92\\
 24016 & BC & 106.2 & 26.15 & 1997.93 &  103.9 &  27.32 &   1.6 &   0.7 &    58 &    $-$5\\
 27067 & AC & 151.9 & 11.10 & 2000.86 &  154.2 &  12.07 &   1.1 &   1.1 &    20 &   $-$85\\
 27246 & AC &  68.5 & 10.85 & 2000.23 &   67.9 &  10.93 &   0.1 &   2.8 &   142 &  $-$187\\
 34110 & AC &  10.6 & 15.71 & 1998.94 &    8.3 &  15.23 &   0.8 &   0.7 &   $-$50 &   $-$20\\
 35265 & BC & 126.6 & 17.64 & 1999.98 &  135.4 &  18.43 &   2.9 &   2.2 &   $-$58 &  $-$173\\
 38018 & AC & 118.8 & 15.48 & 1999.08 &  127.1 &  15.66 &   2.3 &   2.1 &   $-$93 &  $-$151\\
 40298 & BC &  37.6 & 13.07 & 2000.17 &   39.2 &  15.53 &   2.5 &   2.2 &   142 &   113\\
 40479 & AB & 170.6 & 31.25 & 2000.07 &  169.1 &  32.09 &   1.2 &   0.9 &    71 &   $-$15\\
 41319 & BC & 310.0 & 16.80 & 1997.85 &  298.4 &  18.15 &   3.8 &   2.9 &  $-$192 &  $-$152\\
 43426 & CD & 357.6 & 18.94 & 1999.85 &  350.9 &  20.72 &   2.9 &   2.5 &  $-$173 &   113\\
 71843 & BC &  61.9 & 17.27 & 2000.20 &   61.7 &  16.38 &   0.9 &   0.7 &   $-$58 &   $-$18\\
 81608 & BC & 148.9 & 27.16 & 1999.27 &  151.9 &  28.53 &   2.0 &   1.2 &   $-$28 &   $-$98\\
 89207 & AC &  71.9 & 17.24 & 2000.54 &   72.9 &  16.51 &   0.8 &   0.5 &    $-$1 &   $-$39\\
 94905 & AB & 190.9 &  6.95 & 2000.32 &  192.7 &   6.68 &   0.3 &   0.4 &   $-$29 &   $-$10\\
 95309 & AB & 350.9 &  5.13 & 1997.45 &  349.9 &   4.80 &   0.3 &   2.2 &    13 &  $-$186\\
 95769 & AB & 348.2 &  9.92 & 1997.86 &  341.8 &  12.02 &   2.4 &   2.8 &    49 &   229\\
 96395 & AB & 250.7 & 10.08 & 1997.47 &  249.3 &  10.06 &   0.2 &   2.4 &     0 &  $-$200\\
 97222 & FK & 318.3 & 16.40 & 1998.33 &  304.1 &  13.05 &   6.5 &   5.3 &    13 &  $-$441\\
 99965 & FL & 264.2 & 15.60 & 2000.37 &  257.3 &  18.70 &   3.7 &   3.7 &  $-$221 &  $-$216\\
101430 & AE & 224.7 & 12.28 & 1998.48 &  224.4 &   9.12 &   3.2 &   2.5 &   154 &   140\\
103641 & DE & 117.6 & 19.75 & 2000.36 &  108.4 &  21.29 &   3.6 &   3.8 &   232 &   209\\
108473 & AB &  89.3 & 12.39 & 2000.75 &   89.5 &  12.37 &   0.1 &   3.4 &  $-$248 &  $-$133\\
110291 & AB & 122.9 & 14.98 & 1998.78 &  131.5 &  13.62 &   2.5 &   2.4 &  $-$190 &   $-$64\\
110291 & AC & 232.1 & 30.57 & 1998.78 &  233.1 &  33.69 &   3.2 &   2.4 &  $-$190 &   $-$64\\
111148 & BD & 264.4 & 12.28 & 1998.78 &  268.3 &  14.59 &   2.5 &   2.2 &  $-$176 &    34\\
114456 & CD &  22.3 & 20.59 & 1999.76 &   23.7 &  16.84 &   3.8 &   3.6 &   $-$86 &  $-$286\\
114456 & CE & 290.6 & 15.33 & 1999.76 &  273.6 &  15.74 &   4.6 &   3.6 &   $-$86 &  $-$286\\
115655 & BC &  65.4 & 13.20 & 1998.80 &   66.8 &  13.81 &   0.7 &   0.8 &    47 &   $-$45\\
\enddata 
 \tablecomments{The measurement for HIP 12062 comes from~\citet{Zacharias2013}, all others are 2MASS positions.}
 \end{deluxetable} 
%\end{document}  
%\bye  

\clearpage

\begin{longtable}{rl c c rrr rrr r}
%\begin{deluxetable}{rl c c rrr rrr r}
\tablewidth{0pt}
\tabletypesize{\footnotesize} 
\tablecaption{List of observed components and detection limits  
\label{tab:exprobo} }
\tablenum{3}
\tablehead{ 
\colhead{HIP1} &
\colhead{Comp.} &
\colhead{RA (2000)} &
\colhead{Dec (2000)} &
\colhead{$V$} &
\colhead{Sep.} &
\colhead{Epoch} &
\colhead{0\farcs15} &
\colhead{0\farcs8} &
\colhead{2\farcs1} &
\colhead{$\rho_{\rm max}$} \\
 & &   
$^h \; ^m \; ^s$  & 
$^\circ \; ' \; ''$ & 
(mag) &
(\arcsec) & 
$+$2000 & (mag) & (mag) & (mag) &
(\arcsec)
}
%\startdata
179 & A & 00 02 16.68 & $-$13 24 26.8 & 6.90 & 0.0 & 13.5730 & 2.7 & 5.2 & 6.3 & 13.9\\
223 & A & 00 02 47.17 & $+$02 07 48.5 & 7.17 & 0.0 & 12.7049 & 2.1 & 4.9 & 5.7 & 17.5\\
394 & A & 00 04 53.76 & $+$34 39 35.3 & 6.09 & 0.0 & 12.7020 & 1.7 & 5.1 & 6.7 & 15.1\\
493 & D & 00 05 54.75 & $+$18 14 06.0 & 7.47 & 0.0 & 12.6747 & 1.2 & 4.5 & 6.9 & 11.8\\
601 & A & 00 07 18.15 & $+$20 57 54.3 & 9.14 & 0.0 & 12.7050 & 1.8 & 4.2 & 4.7 & 17.9\\
754 & B & 00 09 13.92 & $+$25 16 38.9 & 11.46 & 29.6 & 12.6747 & 1.6 & 4.7 & 6.8 & 12.2\\
759 & A & 00 09 19.44 & $+$17 32 02.1 & 7.07 & 0.0 & 12.7020 & 2.8 & 5.3 & 6.7 & 11.9\\
889 & A & 00 10 56.07 & $+$48 06 37.5 & 8.41 & 0.0 & 12.6748 & 3.0 & 5.1 & 6.8 & 7.6\\
889 & B & 00 10 57.82 & $+$48 06 53.8 & 10.72 & 24.0 & 12.6748 & 1.5 & 4.6 & 6.3 & 14.6\\
999 & A & 00 12 30.31 & $+$14 33 48.7 & 8.44 & 0.0 & 12.6775 & 2.6 & 5.2 & 6.9 & 10.9\\
1103 & A & 00 13 45.70 & $+$08 11 36.6 & 7.41 & 0.0 & 12.6774 & 2.4 & 5.2 & 6.8 & 4.9\\
1148 & A & 00 14 21.54 & $+$60 20 30.1 & 8.51 & 0.0 & 12.7050 & 2.2 & 4.9 & 6.3 & 7.5\\
1274 & A & 00 15 59.86 & $-$09 28 46.4 & 8.57 & 0.0 & 13.5730 & 2.9 & 4.2 & 4.6 & 15.3\\
1573 & A & 00 19 36.48 & $-$07 13 26.5 & 7.03 & 0.0 & 13.5730 & 2.4 & 5.0 & 6.2 & 14.2\\
1987 & A & 00 25 08.74 & $+$48 02 51.0 & 7.52 & 0.0 & 12.7020 & 1.4 & 4.9 & 6.5 & 14.0\\
1989 & A & 00 25 11.02 & $+$16 59 30.9 & 7.89 & 0.0 & 12.6775 & 1.2 & 4.9 & 6.6 & 14.0\\
2066 & A & 00 26 08.68 & $-$11 22 37.1 & 8.25 & 0.0 & 13.5730 & 2.2 & 3.6 & 5.2 & 17.0\\
2143 & A & 00 27 07.77 & $-$07 52 33.6 & 8.09 & 0.0 & 13.5730 & 0.8 & 3.8 & 4.2 & 13.5\\
2292 & B & 00 29 59.87 & $-$05 45 50.4 & 9.44 & 839.3 & 12.6748 & 2.1 & 5.2 & 7.0 & 19.6\\
2358 & A & 00 30 08.69 & $+$04 51 36.4 & 6.52 & 0.0 & 13.5729 & 2.7 & 5.4 & 6.9 & 17.1\\
2414 & C & 00 30 41.91 & $+$47 30 08.8 & 10.95 & 105.4 & 12.6748 & 1.5 & 4.8 & 6.7 & 17.2\\
2414 & A & 00 30 45.56 & $+$47 31 47.5 & 7.74 & 0.0 & 12.7050 & 1.8 & 2.4 & 6.0 & 12.6\\
2563 & A & 00 32 34.06 & $+$28 11 51.5 & 8.66 & 0.0 & 12.7020 & 2.5 & 4.8 & 6.5 & 13.7\\
2643 & A & 00 33 29.96 & $+$40 06 20.3 & 7.76 & 0.0 & 12.7020 & 2.0 & 4.9 & 6.8 & 18.2\\
2717 & B & 00 34 38.31 & $+$62 37 19.6 & 8.98 & 115.5 & 12.6748 & 1.4 & 4.9 & 7.2 & 15.6\\
2760 & A & 00 35 13.77 & $+$51 50 17.6 & 7.37 & 0.0 & 12.7020 & 1.7 & 4.8 & 6.7 & 13.0\\
2762 & A & 00 35 14.88 & $-$03 35 34.2 & 5.20 & 0.0 & 13.5730 & 1.8 & 4.8 & 6.4 & 18.9\\
2927 & A & 00 37 08.20 & $+$15 08 23.2 & 8.10 & 0.0 & 12.6774 & 2.2 & 5.4 & 7.0 & 10.1\\
2981 & A & 00 37 56.99 & $+$47 24 27.8 & 7.53 & 0.0 & 12.7020 & 1.7 & 4.7 & 6.2 & 18.1\\
3086 & A & 00 39 13.26 & $+$03 08 02.1 & 7.34 & 0.0 & 12.6774 & 2.3 & 5.2 & 6.9 & 11.4\\
3214 & B & 00 41 45.67 & $+$30 59 36.4 & 14.87 & 811.7 & 12.6747 & 2.1 & 4.1 & 3.7 & 13.3\\
3540 & A & 00 45 10.96 & $+$00 15 11.8 & 7.01 & 0.0 & 12.6774 & 2.3 & 5.2 & 7.0 & 18.8\\
3540 & B & 00 45 13.57 & $+$00 15 51.0 & 13.85 & 55.4 & 12.6747 & 1.3 & 4.0 & 4.7 & 17.7\\
3795 & C & 00 48 51.85 & $+$18 39 13.1 & 10.83 & 152.3 & 12.6747 & 1.8 & 2.1 & 6.8 & 14.1\\
4016 & B & 00 51 25.31 & $+$56 29 40.6 & 11.29 & 40.9 & 12.6748 & 1.6 & 4.5 & 5.6 & 16.1\\
4878 & A & 01 02 42.64 & $+$09 07 58.6 & 6.83 & 0.0 & 12.6775 & 2.5 & 5.3 & 6.9 & 7.3\\
5034 & A & 01 04 27.63 & $+$29 39 31.7 & 6.20 & 0.0 & 12.6775 & 2.4 & 5.4 & 7.1 & 18.1\\
5144 & A & 01 05 51.44 & $+$04 54 33.9 & 7.26 & 0.0 & 12.6775 & 2.2 & 5.2 & 6.6 & 10.7\\
5276 & A & 01 07 28.74 & $+$41 15 32.0 & 7.24 & 0.0 & 12.6776 & 2.7 & 5.2 & 6.9 & 15.2\\
5276 & B & 01 07 28.55 & $+$41 15 36.8 & 15.30 & 5.3 & 12.6776 & 1.4 & 1.6 & 1.5 & 13.2\\
5313 & A & 01 07 58.74 & $+$39 15 09.0 & 7.78 & 0.0 & 12.6776 & 2.1 & 5.3 & 6.9 & 16.9\\
5313 & B & 01 07 56.71 & $+$39 14 58.1 & 12.77 & 26.0 & 12.6776 & 0.7 & 2.4 & 2.3 & 4.2\\
5531 & A & 01 10 50.74 & $+$67 46 48.3 & 6.55 & 0.0 & 12.7021 & 1.5 & 4.7 & 6.8 & 12.1\\
5644 & A & 01 12 30.05 & $-$09 13 25.4 & 7.74 & 0.0 & 13.6195 & 2.7 & 3.7 & 4.1 & 15.5\\
5685 & A & 01 13 08.90 & $+$11 40 57.7 & 7.86 & 0.0 & 12.6776 & 1.3 & 5.2 & 6.9 & 14.3\\
5697 & A & 01 13 18.82 & $-$01 51 43.6 & 8.95 & 0.0 & 12.7021 & 2.4 & 5.2 & 6.7 & 4.9\\
5799 & B & 01 14 22.46 & $-$07 54 39.8 & 7.85 & 49.1 & 13.5702 & 2.4 & 5.2 & 6.8 & 11.1\\
5799 & A & 01 14 24.04 & $-$07 55 22.2 & 5.14 & 0.0 & 13.5730 & 2.3 & 5.0 & 6.3 & 16.1\\
5881 & A & 01 15 31.26 & $+$37 44 36.2 & 8.87 & 0.0 & 13.5704 & 2.3 & 5.0 & 6.6 & 12.9\\
5898 & A & 01 15 46.74 & $+$09 47 05.5 & 7.16 & 0.0 & 12.7050 & 1.8 & 4.9 & 5.7 & 7.1\\
5952 & A & 01 16 36.45 & $+$18 31 21.6 & 8.47 & 0.0 & 12.7050 & 2.0 & 4.8 & 6.9 & 11.1\\
6380 & A & 01 21 59.72 & $+$15 10 37.6 & 8.02 & 0.0 & 12.6776 & 2.4 & 5.1 & 6.9 & 15.9\\
6439 & A & 01 22 43.11 & $+$17 11 49.4 & 7.16 & 0.0 & 12.6775 & 2.4 & 5.3 & 7.0 & 17.7\\
6442 & A & 01 22 43.45 & $+$10 22 10.3 & 7.47 & 0.0 & 12.6775 & 2.2 & 5.3 & 6.9 & 13.1\\
6486 & A & 01 23 21.42 & $+$58 08 34.8 & 6.36 & 0.0 & 12.7050 & 2.1 & 3.1 & 6.2 & 15.6\\
6542 & A & 01 24 03.46 & $+$54 21 32.7 & 8.25 & 0.0 & 12.6776 & 2.3 & 5.2 & 7.0 & 16.0\\
6653 & A & 01 25 20.11 & $+$01 27 39.1 & 7.38 & 0.0 & 12.6775 & 2.4 & 5.2 & 6.8 & 18.3\\
6668 & C & 01 25 38.55 & $+$31 32 46.2 & 8.03 & 56.7 & 12.6749 & 2.6 & 5.3 & 7.0 & 10.3\\
6702 & A & 01 26 08.79 & $+$34 34 46.9 & 6.34 & 0.0 & 13.5704 & 2.4 & 4.8 & 6.8 & 11.5\\
6712 & A & 01 26 19.21 & $-$04 40 26.8 & 8.14 & 0.0 & 12.7022 & 2.1 & 5.0 & 6.8 & 5.4\\
6752 & B & 01 26 33.20 & $+$37 28 15.7 & 9.04 & 256.9 & 12.6749 & 1.2 & 5.3 & 7.8 & 16.7\\
6776 & A & 01 27 06.33 & $+$34 22 39.2 & 6.27 & 0.0 & 12.6776 & 2.8 & 5.3 & 7.0 & 19.2\\
6914 & A & 01 29 02.10 & $+$74 12 18.1 & 7.24 & 0.0 & 12.7021 & 2.0 & 4.7 & 7.4 & 6.1\\
6914 & B & 01 29 08.67 & $+$74 12 21.9 & 12.61 & 27.1 & 12.6749 & 1.6 & 5.0 & 6.7 & 13.2\\
7274 & A & 01 33 42.40 & $-$12 12 46.4 & 8.51 & 0.0 & 13.6222 & 1.9 & 1.8 & 6.6 & 18.2\\
7370 & A & 01 34 58.10 & $+$33 07 04.3 & 6.74 & 0.0 & 12.6776 & 2.7 & 5.3 & 7.0 & 17.2\\
7427 & A & 01 35 40.97 & $-$05 04 38.6 & 7.79 & 0.0 & 12.7021 & 2.1 & 4.3 & 5.5 & 12.6\\
7580 & A & 01 37 37.71 & $-$09 24 13.6 & 6.24 & 0.0 & 13.5731 & 2.4 & 4.7 & 6.1 & 16.1\\
7589 & A & 01 37 44.49 & $+$48 24 45.9 & 6.77 & 0.0 & 12.7050 & 2.6 & 4.7 & 6.6 & 19.0\\
7669 & A & 01 38 44.76 & $-$05 44 07.4 & 7.35 & 0.0 & 12.7022 & 2.6 & 5.4 & 6.6 & 4.2\\
7852 & A & 01 40 58.77 & $-$05 24 13.1 & 8.48 & 0.0 & 12.7022 & 2.6 & 5.5 & 6.7 & 4.2\\
7852 & B & 01 41 03.11 & $-$05 22 25.5 & 12.10 & 125.5 & 12.6749 & 2.0 & 5.0 & 6.8 & 13.6\\
7874 & A & 01 41 18.38 & $+$25 44 44.6 & 6.20 & 0.0 & 12.6749 & 1.1 & 4.6 & 7.2 & 18.8\\
7874 & B & 01 41 18.75 & $+$25 44 53.5 & 10.90 & 10.5 & 12.6749 & 2.5 & 5.1 & 6.2 & 12.8\\
7916 & A & 01 41 44.83 & $-$11 19 28.8 & 5.75 & 0.0 & 13.5731 & 1.8 & 5.3 & 6.9 & 16.5\\
7918 & A & 01 41 47.14 & $+$42 36 48.1 & 4.96 & 0.0 & 13.5704 & 1.9 & 4.9 & 6.5 & 8.9\\
8109 & A & 01 44 14.08 & $+$54 53 11.2 & 7.27 & 0.0 & 12.7648 & 1.8 & 4.8 & 6.7 & 10.7\\
8370 & A & 01 47 48.01 & $+$46 13 47.1 & 6.33 & 0.0 & 12.6776 & 2.3 & 5.6 & 7.2 & 16.5\\
8433 & A & 01 48 41.56 & $+$32 41 24.8 & 5.78 & 0.0 & 12.6776 & 2.6 & 5.3 & 7.0 & 19.0\\
8796 & A & 01 53 04.91 & $+$29 34 43.8 & 3.42 & 0.0 & 13.5704 & 2.2 & 4.5 & 6.6 & 13.2\\
8998 & A & 01 55 53.83 & $+$01 50 59.9 & 6.01 & 0.0 & 12.7050 & 1.8 & 1.8 & 6.3 & 3.0\\
9073 & B & 01 56 50.16 & $+$23 02 20.2 & 10.98 & 59.4 & 12.6748 & 2.3 & 4.9 & 6.4 & 4.4\\
9621 & A & 02 03 39.35 & $+$25 56 07.7 & 5.64 & 0.0 & 12.7050 & 2.9 & 5.3 & 6.8 & 6.4\\
9974 & A & 02 08 26.07 & $+$43 11 27.6 & 7.60 & 0.0 & 12.6777 & 2.3 & 5.2 & 7.0 & 14.9\\
10305 & A & 02 12 47.54 & $-$02 23 37.1 & 5.65 & 0.0 & 12.6750 & 1.9 & 5.0 & 7.0 & 2.6\\
10305 & B & 02 12 46.65 & $-$02 23 46.8 & 7.56 & 16.6 & 12.6750 & 1.8 & 4.9 & 6.9 & 17.7\\
10306 & A & 02 12 48.09 & $+$21 12 39.6 & 5.23 & 0.0 & 12.6777 & 1.0 & 5.3 & 8.2 & 13.3\\
10321 & A & 02 12 55.01 & $+$40 40 06.0 & 7.19 & 0.0 & 12.6777 & 2.5 & 5.2 & 7.1 & 15.8\\
10535 & A & 02 15 42.78 & $+$25 02 35.0 & 5.57 & 0.0 & 12.6777 & 0.9 & 5.0 & 7.8 & 12.2\\
10644 & A & 02 17 03.23 & $+$34 13 27.2 & 4.84 & 0.0 & 12.6777 & 2.3 & 4.9 & 6.9 & 8.0\\
10677 & A & 02 17 23.05 & $+$61 21 05.7 & 8.22 & 0.0 & 12.7050 & 2.7 & 3.2 & 5.8 & 14.2\\
10680 & B & 02 17 24.73 & $+$28 44 30.3 & 7.75 & 13.8 & 12.6750 & 2.1 & 5.2 & 6.8 & 10.2\\
10710 & A & 02 17 55.54 & $+$19 40 50.2 & 8.90 & 0.0 & 12.6776 & 1.2 & 5.2 & 7.8 & 10.9\\
10710 & B & 02 17 54.78 & $+$19 41 00.0 & 14.03 & 14.3 & 12.6776 & 1.2 & 4.2 & 4.3 & 4.6\\
10961 & A & 02 21 12.96 & $+$54 30 36.3 & 6.86 & 0.0 & 12.6777 & 1.3 & 4.9 & 7.7 & 13.8\\
11137 & B & 02 23 17.10 & $+$15 25 01.2 & 9.36 & 34.7 & 12.6750 & 2.6 & 5.2 & 6.8 & 6.0\\
11218 & A & 02 24 23.31 & $-$03 06 14.5 & 7.20 & 0.0 & 12.7022 & 2.6 & 5.1 & 6.6 & 11.7\\
11253 & A & 02 24 51.15 & $+$30 38 48.3 & 8.16 & 0.0 & 12.6777 & 1.8 & 5.0 & 6.8 & 18.7\\
11253 & C & 02 24 51.17 & $+$30 38 28.2 & 12.00 & 20.5 & 12.6777 & 1.2 & 3.7 & 5.0 & 4.7\\
11352 & A & 02 26 09.59 & $+$34 28 10.0 & 8.00 & 0.0 & 12.6777 & 1.3 & 5.1 & 7.1 & 19.4\\
11417 & A & 02 27 10.94 & $+$03 09 23.1 & 8.43 & 0.0 & 12.6776 & 1.8 & 5.2 & 7.7 & 17.5\\
11548 & A & 02 28 48.49 & $+$29 55 54.3 & 5.89 & 0.0 & 12.6777 & 3.0 & 5.3 & 7.0 & 14.7\\
11696 & B & 02 30 48.58 & $+$55 33 06.6 & 9.66 & 21.5 & 12.6750 & 1.9 & 4.9 & 6.8 & 12.5\\
11843 & A & 02 32 54.14 & $+$15 02 04.4 & 6.00 & 0.0 & 12.6776 & 2.4 & 5.2 & 7.0 & 16.4\\
11906 & A & 02 33 40.25 & $+$77 40 20.2 & 7.67 & 0.0 & 12.7568 & 2.6 & 4.2 & 5.0 & 2.6\\
11923 & A & 02 33 53.73 & $+$49 30 21.7 & 7.77 & 0.0 & 12.6777 & 2.4 & 5.1 & 7.0 & 7.1\\
12062 & A & 02 35 32.80 & $+$59 47 32.4 & 8.95 & 0.0 & 12.7021 & 1.8 & 5.0 & 6.8 & 7.6\\
12067 & A & 02 35 35.56 & $+$61 06 22.4 & 8.42 & 0.0 & 12.7021 & 1.7 & 4.8 & 6.8 & 8.8\\
12067 & B & 02 35 35.69 & $+$61 06 17.3 & 14.94 & 5.8 & 12.7021 & 1.3 & 3.1 & 3.2 & 7.9\\
12153 & A & 02 36 37.92 & $+$12 26 51.5 & 5.64 & 0.0 & 12.6776 & 1.3 & 5.3 & 7.9 & 15.6\\
12189 & B & 02 36 57.74 & $+$24 38 53.0 & 7.10 & 38.1 & 12.7648 & 1.9 & 5.2 & 6.7 & 16.9\\
12189 & A & 02 37 00.52 & $+$24 38 50.0 & 6.48 & 0.0 & 12.6777 & 2.7 & 5.4 & 7.1 & 15.6\\
12204 & C & 02 36 58.36 & $-$11 13 42.8 & 11.84 & 188.0 & 13.6250 & 2.7 & 5.7 & 6.7 & 18.3\\
12204 & A & 02 37 08.63 & $-$11 11 51.2 & 8.01 & 0.0 & 13.6250 & 0.7 & 1.6 & 5.9 & 19.1\\
12306 & A & 02 38 27.86 & $+$30 48 59.9 & 7.36 & 0.0 & 12.6777 & 2.1 & 5.2 & 7.0 & 13.3\\
12350 & A & 02 39 00.81 & $-$08 55 40.4 & 6.98 & 0.0 & 13.6197 & 3.3 & 5.4 & 6.8 & 13.1\\
12444 & A & 02 40 12.42 & $-$09 27 10.4 & 5.79 & 0.0 & 13.6197 & 3.2 & 5.1 & 6.2 & 14.9\\
12491 & A & 02 40 42.29 & $+$26 37 20.3 & 7.55 & 0.0 & 12.7050 & 2.3 & 3.1 & 6.0 & 3.0\\
12638 & A & 02 42 21.31 & $+$38 37 07.2 & 8.70 & 0.0 & 12.6750 & 2.9 & 5.1 & 6.8 & 5.7\\
12638 & B & 02 42 20.94 & $+$38 37 21.1 & 10.21 & 14.6 & 12.6750 & 2.4 & 5.1 & 6.8 & 15.0\\
12685 & A & 02 42 58.66 & $+$58 11 52.1 & 8.28 & 0.0 & 12.7021 & 1.9 & 4.8 & 6.8 & 7.8\\
12764 & A & 02 44 00.95 & $-$06 00 33.6 & 7.07 & 0.0 & 12.7022 & 2.2 & 4.9 & 6.6 & 11.8\\
12777 & B & 02 44 10.12 & $+$49 13 55.2 & 10.25 & 22.3 & 13.6168 & 1.4 & 5.1 & 6.6 & 13.6\\
12925 & A & 02 46 14.61 & $+$05 35 33.3 & 7.88 & 0.0 & 12.6776 & 2.6 & 5.3 & 6.5 & 18.2\\
13168 & A & 02 49 19.90 & $-$10 33 02.0 & 7.61 & 0.0 & 13.6251 & 2.0 & 4.7 & 5.8 & 20.2\\
13336 & A & 02 51 39.56 & $+$45 58 45.7 & 8.66 & 0.0 & 12.7050 & 2.8 & 3.3 & 6.4 & 11.7\\
13677 & C & 02 56 18.76 & $+$72 52 41.8 & 10.14 & 42.8 & 12.6750 & 1.5 & 4.9 & 7.3 & 15.5\\
13702 & A & 02 56 26.16 & $+$18 01 23.2 & 5.58 & 0.0 & 12.6776 & 1.3 & 5.2 & 7.9 & 17.3\\
13773 & A & 02 57 14.96 & $+$01 53 14.4 & 7.56 & 0.0 & 12.7050 & 2.0 & 3.6 & 6.4 & 2.8\\
14075 & A & 03 01 22.69 & $+$06 14 56.9 & 8.82 & 0.0 & 12.6998 & 2.7 & 4.9 & 6.6 & 13.9\\
14134 & A & 03 02 16.80 & $+$41 23 45.7 & 7.96 & 0.0 & 12.6751 & 1.2 & 5.3 & 8.0 & 2.6\\
14134 & B & 03 02 17.29 & $+$41 23 28.9 & 9.73 & 17.6 & 12.6751 & 1.6 & 5.0 & 7.1 & 16.4\\
14194 & A & 03 03 01.79 & $-$02 05 11.3 & 7.51 & 0.0 & 12.7023 & 2.3 & 5.2 & 6.4 & 8.3\\
14194 & B & 03 03 01.38 & $-$02 05 17.9 & 9.97 & 8.9 & 12.7023 & 1.3 & 4.1 & 4.6 & 5.7\\
14230 & A & 03 03 28.65 & $+$23 03 41.3 & 7.09 & 0.0 & 12.7022 & 1.7 & 5.1 & 7.1 & 14.6\\
14230 & C & 03 03 28.50 & $+$23 03 37.4 & 12.96 & 4.5 & 12.7022 & 1.2 & 1.2 & 1.1 & 14.9\\
14235 & A & 03 03 31.99 & $-$10 58 30.2 & 7.10 & 0.0 & 13.6251 & 1.7 & 5.0 & 6.9 & 20.7\\
14286 & C & 03 04 43.45 & $+$61 44 08.0 & 13.16 & 263.8 & 13.6170 & 1.5 & 4.6 & 6.9 & 9.3\\
14548 & B & 03 07 58.29 & $+$25 32 01.1 & 14.69 & 124.1 & 12.6751 & 2.7 & 4.2 & 4.7 & 14.6\\
14676 & A & 03 09 36.35 & $+$05 12 10.4 & 7.99 & 0.0 & 12.6997 & 0.9 & 3.6 & 6.6 & 11.4\\
14809 & B & 03 11 12.33 & $+$22 25 22.7 & 10.55 & 33.2 & 12.6751 & 2.3 & 5.2 & 7.0 & 16.7\\
14944 & A & 03 12 39.12 & $+$71 33 20.8 & 7.64 & 0.0 & 12.7650 & 1.5 & 3.0 & 5.0 & 11.9\\
15058 & A & 03 14 02.89 & $+$00 44 21.7 & 7.36 & 0.0 & 12.7624 & 3.2 & 3.2 & 2.5 & 15.5\\
15062 & A & 03 14 04.79 & $+$18 18 13.7 & 8.12 & 0.0 & 12.6998 & 2.7 & 5.2 & 6.9 & 17.8\\
15247 & A & 03 16 40.67 & $-$03 31 48.9 & 7.48 & 0.0 & 13.6196 & 2.7 & 4.4 & 6.4 & 17.7\\
15304 & C & 03 17 32.78 & $+$07 41 24.6 & 7.78 & 155.9 & 12.6751 & 1.6 & 5.4 & 7.5 & 8.1\\
15329 & C & 03 17 44.18 & $+$38 36 34.1 & 13.34 & 107.0 & 12.6752 & 1.2 & 5.0 & 6.1 & 12.2\\
15329 & A & 03 17 44.02 & $+$38 38 21.2 & 7.26 & 0.0 & 12.7622 & 2.6 & 2.8 & 6.0 & 14.3\\
15482 & A & 03 19 35.28 & $+$67 14 15.2 & 8.00 & 0.0 & 12.7650 & 1.4 & 3.0 & 5.1 & 19.9\\
15572 & B & 03 20 42.49 & $+$09 02 09.3 & 15.46 & 81.8 & 13.6361 & 1.2 & 4.8 & 5.8 & 12.0\\
15784 & A & 03 23 25.05 & $-$14 52 33.5 & 7.61 & 0.0 & 13.6334 & 1.5 & 3.9 & 5.2 & 17.6\\
15843 & A & 03 24 04.49 & $+$74 10 15.6 & 6.93 & 0.0 & 13.5731 & 2.6 & 5.0 & 6.4 & 8.8\\
16021 & A & 03 26 17.33 & $-$01 02 06.3 & 8.68 & 0.0 & 12.6778 & 2.1 & 5.3 & 6.9 & 12.7\\
16021 & B & 03 26 16.32 & $-$01 02 09.5 & 11.42 & 15.5 & 12.6778 & 2.4 & 5.2 & 6.2 & 17.5\\
16329 & A & 03 30 30.43 & $+$20 06 11.8 & 8.29 & 0.0 & 12.6998 & 2.5 & 5.1 & 6.8 & 14.2\\
16329 & B & 03 30 31.24 & $+$20 05 55.5 & 10.75 & 19.9 & 12.6998 & 1.0 & 5.1 & 7.6 & 11.8\\
16467 & A & 03 32 05.10 & $+$43 40 11.5 & 8.56 & 0.0 & 12.7023 & 2.9 & 5.0 & 7.0 & 11.1\\
16467 & C & 03 32 06.02 & $+$43 39 58.8 & 13.09 & 16.2 & 12.7023 & 2.8 & 5.2 & 6.9 & 19.7\\
16517 & A & 03 32 39.92 & $+$35 39 33.5 & 7.29 & 0.0 & 12.7023 & 2.3 & 5.1 & 6.8 & 16.0\\
16723 & B & 03 35 19.21 & $+$05 43 31.1 & 12.30 & 141.1 & 12.6751 & 2.2 & 5.1 & 6.8 & 16.0\\
16788 & A & 03 36 03.18 & $+$16 28 02.7 & 7.65 & 0.0 & 12.7625 & 2.1 & 4.9 & 6.8 & 18.2\\
16793 & A & 03 36 09.47 & $+$42 20 21.9 & 8.32 & 0.0 & 12.7622 & 2.1 & 2.1 & 4.6 & 13.0\\
16852 & A & 03 36 52.38 & $+$00 24 06.0 & 4.29 & 0.0 & 13.6196 & 3.2 & 5.2 & 6.5 & 16.2\\
16879 & A & 03 37 11.04 & $+$25 59 27.9 & 7.28 & 0.0 & 12.7022 & 2.2 & 4.9 & 6.8 & 16.9\\
16900 & A & 03 37 27.93 & $+$31 07 12.8 & 6.96 & 0.0 & 12.7022 & 2.4 & 5.2 & 6.8 & 15.0\\
16930 & A & 03 37 52.47 & $+$05 38 28.7 & 7.78 & 0.0 & 12.6997 & 2.8 & 5.1 & 6.9 & 13.6\\
17022 & A & 03 38 57.18 & $+$42 32 17.8 & 6.73 & 0.0 & 13.5730 & 2.6 & 5.3 & 6.4 & 13.6\\
17118 & B & 03 40 05.39 & $+$63 52 28.7 & 8.21 & 46.0 & 12.6778 & 1.2 & 4.2 & 7.3 & 10.9\\
17129 & A & 03 40 07.19 & $+$34 06 59.3 & 6.82 & 0.0 & 12.7622 & 1.7 & 4.7 & 3.2 & 15.6\\
17217 & A & 03 41 15.93 & $+$45 53 45.0 & 7.93 & 0.0 & 12.7023 & 1.5 & 4.5 & 6.6 & 16.1\\
17217 & C & 03 41 15.46 & $+$45 53 44.9 & 15.92 & 4.8 & 12.7023 & 1.1 & 1.7 & 1.1 & 18.2\\
17320 & A & 03 42 27.64 & $+$32 56 21.2 & 6.77 & 0.0 & 12.7023 & 1.3 & 5.1 & 7.4 & 19.4\\
17336 & A & 03 42 36.89 & $+$17 17 36.6 & 7.07 & 0.0 & 13.5731 & 2.8 & 5.2 & 6.4 & 14.0\\
17418 & A & 03 43 55.10 & $+$60 24 37.4 & 10.43 & 0.0 & 12.7622 & 1.6 & 2.2 & 6.2 & 9.8\\
17482 & A & 03 44 45.00 & $+$27 55 15.8 & 6.86 & 0.0 & 12.7022 & 2.2 & 5.1 & 6.9 & 19.1\\
17895 & A & 03 49 38.65 & $-$02 19 42.8 & 7.22 & 0.0 & 12.7050 & 1.7 & 3.9 & 5.6 & 21.2\\
18218 & A & 03 53 43.64 & $+$53 16 22.9 & 8.15 & 0.0 & 12.7023 & 1.1 & 4.6 & 6.8 & 8.3\\
18261 & A & 03 54 22.63 & $+$01 15 41.8 & 7.97 & 0.0 & 12.6751 & 1.5 & 5.1 & 7.7 & 12.1\\
18261 & B & 03 54 21.62 & $+$01 15 40.0 & 13.93 & 15.3 & 12.6751 & 2.4 & 5.1 & 6.2 & 18.9\\
18719 & A & 04 00 39.54 & $+$20 22 49.5 & 8.66 & 0.0 & 12.7569 & 2.1 & 5.1 & 6.5 & 10.3\\
18994 & A & 04 04 10.09 & $+$42 31 39.8 & 8.19 & 0.0 & 12.7598 & 2.2 & 4.7 & 5.5 & 11.6\\
19016 & A & 04 04 26.75 & $-$10 14 06.7 & 8.11 & 0.0 & 13.6307 & 1.7 & 4.1 & 5.0 & 16.2\\
19076 & A & 04 05 20.26 & $+$22 00 32.0 & 5.90 & 0.0 & 13.5731 & 2.6 & 5.2 & 6.6 & 9.7\\
19147 & A & 04 06 13.05 & $+$08 30 10.4 & 7.76 & 0.0 & 12.7571 & 1.6 & 4.3 & 5.1 & 10.3\\
19206 & A & 04 07 00.56 & $-$10 00 01.6 & 6.88 & 0.0 & 13.6307 & 2.0 & 4.9 & 6.4 & 16.9\\
19219 & A & 04 07 09.86 & $+$27 30 33.2 & 8.55 & 0.0 & 12.7569 & 2.0 & 5.2 & 6.9 & 14.6\\
19389 & C & 04 09 05.39 & $+$40 10 05.4 & 15.76 & 61.1 & 13.5703 & 1.5 & 4.6 & 5.2 & 18.4\\
19428 & A & 04 09 38.86 & $+$31 39 07.7 & 6.88 & 0.0 & 12.6779 & 2.7 & 4.4 & 6.6 & 5.7\\
19428 & C & 04 09 39.14 & $+$31 38 54.2 & 14.10 & 13.9 & 12.6779 & 1.2 & 4.8 & 6.0 & 16.9\\
19431 & A & 04 09 40.89 & $-$07 53 34.3 & 7.03 & 0.0 & 13.6306 & 1.8 & 4.5 & 6.4 & 13.6\\
19508 & A & 04 10 44.52 & $-$04 52 29.4 & 7.36 & 0.0 & 12.7572 & 2.6 & 5.2 & 6.6 & 15.8\\
19610 & A & 04 12 08.85 & $-$10 28 10.0 & 8.40 & 0.0 & 13.6334 & 2.5 & 2.9 & 4.4 & 18.4\\
19781 & A & 04 14 25.65 & $+$14 37 30.1 & 8.45 & 0.0 & 12.7623 & 1.9 & 5.1 & 7.0 & 18.9\\
19859 & B & 04 15 25.79 & $+$06 11 58.7 & 6.94 & 64.3 & 13.6196 & 2.6 & 5.5 & 7.0 & 16.6\\
19911 & A & 04 16 16.51 & $+$07 09 34.0 & 7.50 & 0.0 & 12.7571 & 1.4 & 4.8 & 6.3 & 13.6\\
20215 & A & 04 19 54.86 & $+$16 31 21.3 & 6.85 & 0.0 & 12.7625 & 2.6 & 4.3 & 6.5 & 19.3\\
20284 & A & 04 20 52.72 & $+$13 51 51.9 & 6.15 & 0.0 & 12.7626 & 2.6 & 5.0 & 6.8 & 9.2\\
20440 & A & 04 22 44.17 & $+$15 03 21.9 & 6.97 & 0.0 & 12.7626 & 2.1 & 4.6 & 6.4 & 11.0\\
20553 & A & 04 24 12.46 & $+$14 45 29.5 & 7.58 & 0.0 & 13.5731 & 2.9 & 4.3 & 5.6 & 17.7\\
20577 & A & 04 24 28.32 & $+$16 53 10.2 & 7.79 & 0.0 & 12.7626 & 1.7 & 4.7 & 6.5 & 10.8\\
20586 & C & 04 24 31.96 & $+$50 44 35.1 & 10.37 & 367.6 & 12.6779 & 2.7 & 5.1 & 6.9 & 14.4\\
20586 & A & 04 24 32.79 & $+$50 50 42.6 & 6.87 & 0.0 & 12.7626 & 1.3 & 3.8 & 6.4 & 11.7\\
20626 & B & 04 25 07.65 & $+$25 44 57.9 & 15.40 & 42.9 & 13.6361 & 1.6 & 4.4 & 5.3 & 21.8\\
20661 & A & 04 25 37.32 & $+$15 56 27.6 & 6.44 & 0.0 & 12.7600 & 3.8 & 4.6 & 6.0 & 14.4\\
20673 & A & 04 25 41.85 & $-$02 13 56.8 & 7.25 & 0.0 & 12.7681 & 1.5 & 2.4 & 4.7 & 13.6\\
20693 & A & 04 25 57.34 & $+$05 09 00.5 & 7.36 & 0.0 & 12.7571 & 2.1 & 5.0 & 6.3 & 7.4\\
20712 & A & 04 26 18.50 & $+$21 28 13.5 & 7.36 & 0.0 & 13.5731 & 2.8 & 5.1 & 6.1 & 10.9\\
20719 & A & 04 26 24.61 & $+$16 51 12.0 & 8.04 & 0.0 & 12.7626 & 2.9 & 5.1 & 6.9 & 11.3\\
20904 & A & 04 28 51.99 & $+$30 21 41.3 & 6.38 & 0.0 & 12.6779 & 2.5 & 4.9 & 7.0 & 10.0\\
20904 & B & 04 28 52.65 & $+$30 21 53.4 & 8.21 & 14.6 & 12.6779 & 1.5 & 5.2 & 7.5 & 18.5\\
20916 & A & 04 28 59.77 & $+$16 09 32.7 & 6.59 & 0.0 & 12.7600 & 1.2 & 3.5 & 5.7 & 15.8\\
21008 & A & 04 30 17.97 & $+$19 50 26.1 & 7.09 & 0.0 & 12.7649 & 2.3 & 5.0 & 6.4 & 11.3\\
21053 & A & 04 30 46.80 & $+$16 08 55.3 & 6.50 & 0.0 & 12.7600 & 3.6 & 3.6 & 5.5 & 14.8\\
21099 & A & 04 31 15.69 & $+$20 07 59.4 & 8.59 & 0.0 & 12.7650 & 2.5 & 5.2 & 6.7 & 16.8\\
21308 & A & 04 34 30.20 & $+$10 00 59.1 & 7.72 & 0.0 & 12.7571 & 1.9 & 4.4 & 5.7 & 11.2\\
21386 & A & 04 35 24.21 & $+$85 31 37.3 & 6.55 & 0.0 & 12.7568 & 2.3 & 4.5 & 6.0 & 5.2\\
21443 & A & 04 36 18.27 & $+$55 01 35.9 & 8.61 & 0.0 & 12.7651 & 2.3 & 4.6 & 6.6 & 16.6\\
21832 & A & 04 41 36.32 & $+$42 07 06.5 & 7.29 & 0.0 & 12.7598 & 2.8 & 4.7 & 5.8 & 2.6\\
21878 & A & 04 42 13.48 & $+$37 30 53.7 & 7.60 & 0.0 & 12.7625 & 2.3 & 2.3 & 4.6 & 13.3\\
22221 & A & 04 46 45.57 & $+$09 01 02.7 & 7.24 & 0.0 & 12.7571 & 1.9 & 5.0 & 6.2 & 10.3\\
22265 & A & 04 47 37.57 & $+$18 15 31.4 & 8.54 & 0.0 & 12.7627 & 2.7 & 4.9 & 6.7 & 14.0\\
22429 & A & 04 49 33.35 & $+$53 21 56.5 & 8.21 & 0.0 & 12.7651 & 2.1 & 4.7 & 7.3 & 17.9\\
22496 & A & 04 50 23.93 & $+$17 12 09.6 & 7.10 & 0.0 & 12.7626 & 2.3 & 5.2 & 6.6 & 17.0\\
22505 & A & 04 50 33.82 & $+$15 05 00.4 & 7.73 & 0.0 & 12.7599 & 1.7 & 3.1 & 5.1 & 13.2\\
22524 & A & 04 50 48.54 & $+$16 12 37.6 & 7.29 & 0.0 & 12.7600 & 2.2 & 5.3 & 6.5 & 19.5\\
22550 & A & 04 51 12.53 & $+$11 04 04.9 & 6.79 & 0.0 & 12.7571 & 0.6 & 4.1 & 6.2 & 9.7\\
22919 & A & 04 55 55.88 & $+$04 40 13.5 & 7.02 & 0.0 & 12.6779 & 2.2 & 4.5 & 6.6 & 2.5\\
22919 & B & 04 55 54.43 & $+$04 40 16.6 & 14.31 & 22.0 & 12.6779 & 2.3 & 5.2 & 7.0 & 16.9\\
23100 & A & 04 58 13.00 & $+$40 03 24.7 & 7.21 & 0.0 & 12.7625 & 2.4 & 5.1 & 6.2 & 12.8\\
23105 & A & 04 58 16.99 & $+$00 27 14.2 & 7.20 & 0.0 & 12.7573 & 2.7 & 5.4 & 6.7 & 14.9\\
23116 & A & 04 58 26.20 & $-$03 43 58.4 & 6.97 & 0.0 & 12.7681 & 1.4 & 3.1 & 4.6 & 16.3\\
23259 & B & 05 00 19.53 & $+$25 07 51.0 & 12.43 & 33.9 & 12.7025 & 2.7 & 4.8 & 5.9 & 11.3\\
23318 & A & 05 00 54.02 & $+$77 46 31.8 & 7.71 & 0.0 & 12.7595 & 2.2 & 4.8 & 6.5 & 17.9\\
23395 & C & 05 01 46.33 & $+$26 39 02.7 & 8.22 & 78.4 & 12.7025 & 2.5 & 5.1 & 6.8 & 11.3\\
23395 & A & 05 01 44.28 & $+$26 40 16.2 & 6.79 & 0.0 & 12.7680 & 1.3 & 1.7 & 4.2 & 17.8\\
23396 & A & 05 01 44.22 & $+$20 49 47.4 & 7.99 & 0.0 & 12.7652 & 1.4 & 4.0 & 6.7 & 11.7\\
23399 & A & 05 01 45.32 & $+$42 20 39.1 & 8.11 & 0.0 & 12.7651 & 2.1 & 4.3 & 7.0 & 16.1\\
23425 & A & 05 02 05.61 & $+$69 09 37.0 & 7.12 & 0.0 & 12.7707 & 2.2 & 4.7 & 6.5 & 12.9\\
23532 & B & 05 03 30.78 & $+$63 04 41.4 & 7.63 & 33.0 & 12.7025 & 1.2 & 4.5 & 5.8 & 14.9\\
23662 & A & 05 05 06.53 & $+$06 07 48.8 & 7.69 & 0.0 & 12.7600 & 2.3 & 4.7 & 6.6 & 17.0\\
23789 & A & 05 06 43.08 & $+$14 05 05.2 & 7.30 & 0.0 & 12.7626 & 1.7 & 4.1 & 6.5 & 14.8\\
23913 & A & 05 08 16.22 & $+$52 22 03.2 & 9.07 & 0.0 & 12.7679 & 1.9 & 3.1 & 5.5 & 18.4\\
24016 & B & 05 09 38.92 & $+$29 47 25.6 & 8.51 & 68.8 & 12.7025 & 2.1 & 5.0 & 6.7 & 15.4\\
24016 & A & 05 09 43.69 & $+$29 47 55.0 & 6.67 & 0.0 & 12.7680 & 1.9 & 2.9 & 4.6 & 17.5\\
24046 & B & 05 10 00.87 & $+$27 38 35.5 & 9.22 & 314.6 & 12.7025 & 2.3 & 5.1 & 6.7 & 14.6\\
24329 & A & 05 13 16.12 & $+$73 29 28.3 & 8.98 & 0.0 & 12.7707 & 1.6 & 4.9 & 7.7 & 7.6\\
24336 & A & 05 13 25.04 & $+$03 41 13.6 & 7.82 & 0.0 & 12.7573 & 2.1 & 4.8 & 6.0 & 12.5\\
24397 & A & 05 14 01.74 & $+$51 25 50.5 & 7.19 & 0.0 & 12.7706 & 2.4 & 2.8 & 6.4 & 5.3\\
24658 & A & 05 17 27.56 & $+$60 10 54.0 & 6.96 & 0.0 & 12.7707 & 1.3 & 5.0 & 7.6 & 15.8\\
25137 & B & 05 22 38.16 & $+$47 54 42.5 & 13.09 & 77.4 & 12.7025 & 2.5 & 4.6 & 5.5 & 14.6\\
25278 & C & 05 23 38.38 & $+$17 19 26.8 & 7.93 & 707.3 & 12.7025 & 2.3 & 5.1 & 6.6 & 17.9\\
25300 & A & 05 24 44.25 & $+$63 23 11.3 & 7.32 & 0.0 & 12.7707 & 2.4 & 3.8 & 5.2 & 14.4\\
25300 & C & 05 24 43.52 & $+$63 23 06.6 & 0.00 & 7.0 & 12.7707 & 0.8 & 1.6 & 1.6 & 8.1\\
25435 & B & 05 26 20.30 & $+$03 51 11.2 & 13.47 & 43.3 & 12.7025 & 1.5 & 3.0 & 4.2 & 14.7\\
25662 & C & 05 28 56.51 & $+$12 31 53.9 & 14.23 & 99.6 & 12.7025 & 1.2 & 3.8 & 5.1 & 16.4\\
25905 & A & 05 31 44.35 & $+$00 05 55.5 & 8.36 & 0.0 & 12.7681 & 1.9 & 1.9 & 2.6 & 9.1\\
26326 & A & 05 36 25.01 & $+$32 00 12.7 & 7.99 & 0.0 & 12.7680 & 1.8 & 5.4 & 7.3 & 7.5\\
26444 & A & 05 37 37.08 & $+$06 06 43.2 & 7.64 & 0.0 & 12.7025 & 1.4 & 4.1 & 6.0 & 17.5\\
26444 & B & 05 37 52.34 & $+$06 06 19.3 & 11.83 & 228.8 & 12.7025 & 2.5 & 4.8 & 6.2 & 12.9\\
26676 & A & 05 40 09.73 & $+$12 10 41.2 & 10.20 & 0.0 & 12.7627 & 2.6 & 5.0 & 6.3 & 11.0\\
26926 & A & 05 42 53.91 & $-$06 47 46.2 & 5.97 & 0.0 & 12.7682 & 1.5 & 5.3 & 6.6 & 13.5\\
27067 & A & 05 44 24.69 & $+$40 24 16.9 & 8.28 & 0.0 & 12.7025 & 1.4 & 4.3 & 6.8 & 8.4\\
27067 & B & 05 44 26.33 & $+$40 24 24.9 & 10.03 & 22.7 & 12.7025 & 1.8 & 5.1 & 6.6 & 12.7\\
27165 & A & 05 45 29.87 & $+$52 09 39.9 & 6.85 & 0.0 & 12.7733 & 1.9 & 4.7 & 6.5 & 14.7\\
27246 & A & 05 46 29.79 & $+$74 36 36.4 & 7.33 & 0.0 & 12.7708 & 2.5 & 4.9 & 6.6 & 11.6\\
27246 & B & 05 46 32.40 & $+$74 36 40.7 & 0.00 & 10.8 & 12.7708 & 1.6 & 3.5 & 3.6 & 15.9\\
27528 & B & 05 49 50.98 & $+$32 58 23.4 & 8.76 & 60.2 & 12.7025 & 2.1 & 5.2 & 6.7 & 17.4\\
27758 & A & 05 52 29.41 & $-$02 17 07.2 & 7.26 & 0.0 & 12.7763 & 2.9 & 4.6 & 6.0 & 14.3\\
27878 & A & 05 53 58.75 & $+$12 25 10.0 & 7.76 & 0.0 & 12.7628 & 2.7 & 5.0 & 6.3 & 14.8\\
27913 & A & 05 54 22.98 & $+$20 16 34.2 & 4.39 & 0.0 & 12.7682 & 1.7 & 5.2 & 6.9 & 19.6\\
29725 & A & 06 15 39.01 & $+$36 08 55.3 & 6.86 & 0.0 & 13.2956 & 2.5 & 5.6 & 7.1 & 4.0\\
29725 & B & 06 15 38.45 & $+$36 08 46.1 & 7.46 & 11.4 & 13.2956 & 2.3 & 5.4 & 7.1 & 15.6\\
29860 & A & 06 17 16.14 & $+$05 06 00.4 & 5.70 & 0.0 & 12.7764 & 1.9 & 4.6 & 6.7 & 13.1\\
29860 & E & 06 17 10.63 & $+$05 07 02.4 & 14.04 & 103.0 & 12.7026 & 2.4 & 2.9 & 3.7 & 12.8\\
29873 & B & 06 18 21.26 & $+$57 27 04.9 & 9.28 & 486.2 & 12.7710 & 2.2 & 5.1 & 6.7 & 20.7\\
30247 & A & 06 21 46.13 & $+$53 27 07.8 & 5.34 & 0.0 & 12.7738 & 2.8 & 4.7 & 6.7 & 12.2\\
30509 & A & 06 24 47.39 & $-$05 30 13.2 & 7.70 & 0.0 & 12.7764 & 1.5 & 4.6 & 5.8 & 16.9\\
31089 & A & 06 31 25.84 & $+$07 49 20.4 & 8.29 & 0.0 & 12.7764 & 1.7 & 5.0 & 6.4 & 13.5\\
31267 & A & 06 33 27.17 & $+$48 22 28.5 & 8.01 & 0.0 & 13.6279 & 2.5 & 4.5 & 6.4 & 8.1\\
31267 & C & 06 33 26.83 & $+$48 22 24.8 & 14.78 & 5.0 & 13.6279 & 1.2 & 1.4 & 1.3 & 12.9\\
31480 & A & 06 35 35.85 & $-$02 14 34.8 & 7.51 & 0.0 & 12.7765 & 2.1 & 4.6 & 6.0 & 16.3\\
31655 & A & 06 37 31.80 & $+$09 08 39.4 & 7.61 & 0.0 & 13.3011 & 2.6 & 4.3 & 5.8 & 10.6\\
31655 & B & 06 37 31.10 & $+$09 08 36.6 & 11.60 & 10.7 & 13.3011 & 1.6 & 1.6 & 3.3 & 15.9\\
31850 & A & 06 39 31.48 & $+$24 36 00.6 & 6.43 & 0.0 & 12.7736 & 1.5 & 4.7 & 6.8 & 7.1\\
32329 & A & 06 44 54.92 & $+$20 51 38.4 & 7.20 & 0.0 & 12.7736 & 2.2 & 5.1 & 6.7 & 11.9\\
32702 & A & 06 49 21.34 & $+$43 45 32.8 & 7.30 & 0.0 & 13.0577 & 1.3 & 4.9 & 6.8 & 16.4\\
33355 & A & 06 56 14.74 & $+$40 32 12.8 & 7.53 & 0.0 & 13.0578 & 2.0 & 5.3 & 6.8 & 19.3\\
33595 & A & 06 58 47.41 & $+$26 04 51.9 & 6.20 & 0.0 & 12.7762 & 1.6 & 4.9 & 6.6 & 18.7\\
34110 & A & 07 04 20.89 & $-$03 03 02.4 & 8.17 & 0.0 & 12.7764 & 2.0 & 4.4 & 6.1 & 17.6\\
34426 & B & 07 08 00.24 & $+$15 31 43.0 & 7.80 & 171.9 & 13.3012 & 2.4 & 4.4 & 5.9 & 19.7\\
34524 & A & 07 09 13.50 & $+$19 02 33.5 & 8.39 & 0.0 & 13.0521 & 2.4 & 5.2 & 6.9 & 16.1\\
34567 & A & 07 09 35.39 & $+$25 43 43.1 & 7.09 & 0.0 & 13.0602 & 2.9 & 4.7 & 5.7 & 12.1\\
35069 & A & 07 15 06.73 & $+$57 16 37.1 & 8.37 & 0.0 & 12.7737 & 2.0 & 4.5 & 6.6 & 11.6\\
35069 & B & 07 15 08.91 & $+$57 16 15.3 & 15.00 & 28.1 & 12.7737 & 0.9 & 3.1 & 3.9 & 5.9\\
35265 & B & 07 16 12.08 & $+$33 15 15.5 & 11.84 & 927.6 & 13.2956 & 2.2 & 3.4 & 5.2 & 17.7\\
36238 & B & 07 27 42.55 & $+$21 27 17.7 & 10.92 & 43.0 & 13.0521 & 1.6 & 5.0 & 6.4 & 18.0\\
36238 & A & 07 27 44.36 & $+$21 26 42.9 & 5.20 & 0.0 & 13.0521 & 1.7 & 5.1 & 6.5 & 18.8\\
36485 & F & 07 30 32.01 & $+$13 50 39.9 & 8.04 & 112.0 & 13.3010 & 1.2 & 2.7 & 5.6 & 18.1\\
36485 & A & 07 30 26.23 & $+$13 51 53.8 & 7.16 & 0.0 & 13.3066 & 1.8 & 5.5 & 8.1 & 17.0\\
36485 & B & 07 30 26.60 & $+$13 51 59.3 & 9.21 & 7.7 & 13.3066 & 1.8 & 5.5 & 8.1 & 17.0\\
36557 & A & 07 31 13.51 & $+$02 10 13.1 & 7.28 & 0.0 & 12.7765 & 1.9 & 4.8 & 6.3 & 16.0\\
36874 & A & 07 34 50.41 & $+$24 57 16.1 & 7.37 & 0.0 & 13.0577 & 1.7 & 5.4 & 6.7 & 12.8\\
37031 & A & 07 36 34.71 & $+$05 51 43.8 & 5.89 & 0.0 & 13.0522 & 1.9 & 5.2 & 6.7 & 15.4\\
37233 & A & 07 38 51.33 & $-$05 27 56.0 & 7.58 & 0.0 & 13.0523 & 1.7 & 4.8 & 6.1 & 10.6\\
37645 & A & 07 43 31.10 & $+$03 29 09.1 & 6.97 & 0.0 & 13.0551 & 2.9 & 5.5 & 6.7 & 21.0\\
37645 & B & 07 43 31.45 & $+$03 29 01.1 & 10.38 & 9.6 & 13.0551 & 1.6 & 4.2 & 4.6 & 15.2\\
38018 & A & 07 47 30.58 & $+$70 12 24.0 & 7.06 & 0.0 & 12.7710 & 2.0 & 4.7 & 6.5 & 17.0\\
38052 & A & 07 47 57.20 & $+$60 17 45.8 & 7.01 & 0.0 & 12.7709 & 0.9 & 4.6 & 6.7 & 18.1\\
38104 & A & 07 48 31.81 & $+$47 45 53.8 & 8.03 & 0.0 & 13.0604 & 2.9 & 4.4 & 5.6 & 8.6\\
38104 & B & 07 48 31.71 & $+$47 45 42.7 & 14.10 & 11.1 & 13.0604 & 1.8 & 1.9 & 3.2 & 16.6\\
38636 & B & 07 54 34.82 & $+$38 07 09.6 & 14.53 & 97.8 & 13.2956 & 2.6 & 3.5 & 4.7 & 13.1\\
38870 & A & 07 57 16.29 & $+$01 07 37.3 & 6.35 & 0.0 & 13.0524 & 2.0 & 3.6 & 6.2 & 9.0\\
39072 & A & 07 59 37.93 & $+$48 46 34.0 & 8.64 & 0.0 & 13.0392 & 2.8 & 2.9 & 3.3 & 12.9\\
39506 & A & 08 04 29.84 & $+$09 16 04.5 & 7.26 & 0.0 & 13.0603 & 2.7 & 2.7 & 4.5 & 4.6\\
39822 & B & 08 08 00.20 & $+$71 55 16.8 & 14.93 & 49.4 & 13.2956 & 1.9 & 5.3 & 6.1 & 5.2\\
40298 & B & 08 14 18.93 & $+$63 04 38.7 & 13.57 & 244.4 & 13.2956 & 2.2 & 5.6 & 7.3 & 13.6\\
40419 & A & 08 15 07.73 & $-$06 55 08.1 & 8.27 & 0.0 & 13.0524 & 2.3 & 5.4 & 6.8 & 11.4\\
40452 & B & 08 15 31.34 & $+$11 25 35.0 & 9.75 & 32.0 & 13.0603 & 2.5 & 3.0 & 4.7 & 7.3\\
40479 & A & 08 15 53.36 & $+$02 27 25.4 & 8.18 & 0.0 & 13.0524 & 1.8 & 5.1 & 6.6 & 10.4\\
40497 & D & 08 16 10.22 & $+$57 04 48.0 & 14.36 & 59.9 & 13.0604 & 2.6 & 3.3 & 4.3 & 13.8\\
40918 & B & 08 20 33.36 & $+$65 23 38.3 & 8.43 & 258.3 & 12.7710 & 1.9 & 4.9 & 7.1 & 18.0\\
40918 & A & 08 21 03.80 & $+$65 26 33.8 & 8.03 & 0.0 & 12.7710 & 1.7 & 4.8 & 6.6 & 18.2\\
41184 & B & 08 24 13.22 & $+$44 56 45.4 & 9.25 & 29.1 & 13.2956 & 1.4 & 5.6 & 7.9 & 19.8\\
41209 & A & 08 24 33.26 & $-$01 08 54.3 & 7.07 & 0.0 & 13.0525 & 2.5 & 5.4 & 6.8 & 10.0\\
41211 & A & 08 24 35.01 & $-$03 45 04.5 & 5.61 & 0.0 & 13.0525 & 2.8 & 5.5 & 6.8 & 12.3\\
41214 & A & 08 24 36.44 & $-$04 43 01.2 & 6.03 & 0.0 & 13.0524 & 2.5 & 5.4 & 6.8 & 12.9\\
41319 & B & 08 25 08.98 & $+$17 08 54.1 & 14.42 & 692.0 & 13.2984 & 1.7 & 5.3 & 6.4 & 16.3\\
41573 & A & 08 28 36.01 & $+$01 14 51.0 & 7.40 & 0.0 & 13.0526 & 1.6 & 4.1 & 5.7 & 5.2\\
42172 & A & 08 35 50.98 & $+$06 37 12.8 & 5.91 & 0.0 & 13.0552 & 2.2 & 5.2 & 6.7 & 18.8\\
42172 & B & 08 35 51.27 & $+$06 37 22.0 & 7.25 & 10.2 & 13.0552 & 2.2 & 5.3 & 6.7 & 15.1\\
42408 & A & 08 38 49.53 & $-$05 56 55.4 & 8.19 & 0.0 & 13.0525 & 2.0 & 4.9 & 6.4 & 19.1\\
42488 & B & 08 39 44.68 & $+$05 46 13.9 & 8.41 & 25.9 & 13.0551 & 2.4 & 5.4 & 6.9 & 10.1\\
43304 & A & 08 49 21.21 & $+$03 41 02.4 & 7.96 & 0.0 & 13.0608 & 2.5 & 4.7 & 6.2 & 8.6\\
43393 & A & 08 50 21.00 & $-$05 32 09.7 & 9.18 & 0.0 & 13.0526 & 2.2 & 5.2 & 6.6 & 20.8\\
43426 & C & 08 50 44.95 & $+$35 05 03.7 & 12.68 & 49.3 & 13.2956 & 2.6 & 4.1 & 5.7 & 21.4\\
43630 & A & 08 53 08.04 & $+$54 57 11.0 & 7.38 & 0.0 & 13.0393 & 2.5 & 2.5 & 3.9 & 13.8\\
43861 & A & 08 56 06.97 & $+$36 26 09.0 & 8.16 & 0.0 & 13.3039 & 2.1 & 3.2 & 6.9 & 21.2\\
44262 & B & 09 00 53.23 & $+$23 46 58.5 & 15.30 & 55.4 & 13.2957 & 3.2 & 3.8 & 4.5 & 15.5\\
44458 & A & 09 03 27.08 & $+$37 50 27.5 & 7.04 & 0.0 & 13.3039 & 1.8 & 5.4 & 6.6 & 20.7\\
44579 & B & 09 04 49.00 & $+$11 33 18.9 & 9.25 & 140.5 & 13.2983 & 1.8 & 5.0 & 6.4 & 15.0\\
44638 & B & 09 05 51.15 & $+$55 32 19.3 & 15.76 & 56.3 & 13.2956 & 2.7 & 3.9 & 4.4 & 19.6\\
44727 & A & 09 06 50.56 & $+$47 06 51.1 & 8.48 & 0.0 & 13.0605 & 3.3 & 4.6 & 5.8 & 13.6\\
44777 & A & 09 07 33.16 & $+$00 03 47.7 & 8.15 & 0.0 & 13.2983 & 1.8 & 4.8 & 6.5 & 18.6\\
44777 & B & 09 07 32.33 & $+$00 03 45.7 & 14.00 & 12.7 & 13.2983 & 0.9 & 2.9 & 3.5 & 12.3\\
44858 & B & 09 08 27.16 & $+$27 32 35.3 & 8.27 & 57.7 & 13.2957 & 1.9 & 4.6 & 6.3 & 13.0\\
45333 & A & 09 14 20.54 & $+$61 25 23.9 & 5.18 & 0.0 & 13.0393 & 2.4 & 4.3 & 5.9 & 16.5\\
45406 & B & 09 15 10.08 & $+$23 21 32.7 & 11.99 & 60.0 & 13.2958 & 2.1 & 3.1 & 4.9 & 9.8\\
45488 & B & 09 15 56.37 & $+$14 14 24.8 & 15.17 & 443.2 & 13.2983 & 2.1 & 3.4 & 4.8 & 13.0\\
45838 & A & 09 20 39.32 & $-$07 41 56.0 & 9.21 & 135.0 & 13.3011 & 2.1 & 2.1 & 3.8 & 7.9\\
46367 & A & 09 27 16.71 & $+$06 13 58.2 & 6.90 & 0.0 & 13.0609 & 2.3 & 4.3 & 4.2 & 6.8\\
46404 & A & 09 27 46.78 & $-$06 04 16.3 & 5.38 & 0.0 & 13.0526 & 2.0 & 4.7 & 6.5 & 20.5\\
46454 & A & 09 28 27.40 & $+$09 03 24.4 & 5.40 & 0.0 & 13.2983 & 2.8 & 2.0 & 5.5 & 11.9\\
46509 & B & 09 29 09.28 & $-$02 45 02.3 & 7.28 & 66.2 & 13.3012 & 1.3 & 4.5 & 6.4 & 11.6\\
46690 & A & 09 31 06.19 & $+$03 04 47.3 & 7.27 & 0.0 & 13.0527 & 2.0 & 4.8 & 6.4 & 5.6\\
46843 & B & 09 32 48.25 & $+$26 59 44.2 & 16.03 & 64.8 & 13.2957 & 3.2 & 4.0 & 4.8 & 19.1\\
47158 & A & 09 36 33.70 & $+$07 07 21.7 & 8.15 & 0.0 & 13.0609 & 2.8 & 4.8 & 6.2 & 7.1\\
47292 & A & 09 38 16.95 & $+$01 50 06.3 & 7.73 & 0.0 & 13.0526 & 2.0 & 3.4 & 5.5 & 14.2\\
47388 & B & 09 39 19.83 & $+$13 18 12.1 & 15.15 & 50.5 & 13.2983 & 0.4 & 2.3 & 3.5 & 8.1\\
47436 & B & 09 39 28.05 & $+$35 14 35.1 & 7.24 & 494.6 & 13.2956 & 1.9 & 3.9 & 6.0 & 16.1\\
48273 & B & 09 50 08.21 & $+$04 02 09.2 & 12.13 & 1155.3 & 13.0529 & 1.5 & 3.1 & 4.9 & 17.5\\
48273 & A & 09 50 30.08 & $+$04 20 37.1 & 6.24 & 0.0 & 13.0529 & 1.8 & 5.0 & 6.5 & 18.2\\
48412 & A & 09 52 11.79 & $+$08 06 44.6 & 8.65 & 0.0 & 13.0609 & 2.2 & 4.8 & 6.1 & 7.4\\
48642 & B & 09 55 20.82 & $+$24 45 08.8 & 10.38 & 461.8 & 13.2957 & 2.6 & 4.0 & 4.8 & 18.0\\
48785 & B & 09 57 02.39 & $+$19 45 14.2 & 8.40 & 30.6 & 13.2958 & 1.7 & 4.8 & 6.4 & 8.2\\
49030 & A & 10 00 13.16 & $+$06 15 02.2 & 7.64 & 0.0 & 13.0610 & 2.3 & 4.8 & 6.2 & 3.1\\
49030 & B & 10 00 13.74 & $+$06 15 24.8 & 10.53 & 24.2 & 13.0610 & 2.1 & 3.8 & 4.6 & 10.0\\
49638 & A & 10 07 54.43 & $+$66 50 15.8 & 8.02 & 0.0 & 13.0394 & 3.0 & 4.6 & 5.6 & 10.0\\
49658 & A & 10 08 15.89 & $+$31 36 14.6 & 6.23 & 0.0 & 13.2957 & 1.3 & 4.7 & 6.5 & 2.9\\
49658 & C & 10 08 16.19 & $+$31 35 47.2 & 13.70 & 27.7 & 13.2957 & 0.0 & 1.4 & 3.8 & 16.6\\
50325 & B & 10 16 39.15 & $+$41 18 19.6 & 8.72 & 107.2 & 13.2956 & 2.9 & 4.9 & 6.2 & 13.2\\
50829 & A & 10 22 43.80 & $+$15 20 39.8 & 7.26 & 0.0 & 13.3041 & 2.1 & 5.3 & 4.4 & 14.3\\
50870 & A & 10 23 14.61 & $+$05 41 39.3 & 6.54 & 0.0 & 13.0610 & 2.4 & 5.0 & 6.1 & 8.7\\
51459 & B & 10 30 25.48 & $+$55 59 58.4 & 8.86 & 122.8 & 13.0582 & 2.2 & 5.1 & 6.5 & 7.9\\
51613 & A & 10 32 35.67 & $+$51 50 43.0 & 9.11 & 0.0 & 13.2956 & 3.0 & 4.7 & 6.2 & 12.3\\
51613 & B & 10 32 35.91 & $+$51 50 32.6 & 16.00 & 10.6 & 13.2956 & 1.6 & 3.0 & 3.9 & 18.6\\
51955 & A & 10 36 47.84 & $+$47 43 12.5 & 8.09 & 0.0 & 13.0583 & 1.8 & 4.7 & 6.5 & 17.9\\
52097 & A & 10 38 43.16 & $+$05 44 02.4 & 7.13 & 0.0 & 13.0610 & 2.4 & 4.2 & 4.2 & 9.8\\
52510 & A & 10 44 12.18 & $+$39 55 09.5 & 8.31 & 0.0 & 13.3015 & 2.8 & 4.9 & 6.4 & 17.7\\
52891 & A & 10 49 01.69 & $+$20 53 14.2 & 8.71 & 0.0 & 13.3068 & 2.1 & 5.6 & 7.3 & 18.9\\
53165 & A & 10 52 34.18 & $+$05 00 09.4 & 8.17 & 0.0 & 13.0610 & 2.7 & 4.9 & 5.5 & 11.6\\
53791 & C & 10 59 53.71 & $+$43 10 03.5 & 10.64 & 967.3 & 13.2957 & 1.9 & 5.6 & 7.7 & 16.6\\
53791 & B & 11 00 22.32 & $+$42 54 09.6 & 11.70 & 37.3 & 13.2957 & 1.8 & 5.5 & 6.9 & 17.1\\
54233 & A & 11 05 46.16 & $+$50 10 20.9 & 7.04 & 0.0 & 13.0582 & 2.4 & 4.9 & 6.6 & 15.2\\
54657 & A & 11 11 19.38 & $+$66 00 48.5 & 8.25 & 0.0 & 13.0556 & 1.5 & 5.5 & 8.1 & 15.8\\
54692 & B & 11 11 37.65 & $+$42 49 03.3 & 8.26 & 134.8 & 13.2957 & 1.5 & 5.6 & 8.3 & 16.1\\
55044 & A & 11 16 04.03 & $+$52 46 23.4 & 6.51 & 0.0 & 13.0556 & 2.4 & 5.5 & 6.8 & 5.2\\
55044 & B & 11 16 03.65 & $+$52 46 35.3 & 7.90 & 12.8 & 13.0556 & 1.9 & 5.2 & 6.7 & 13.0\\
55661 & A & 11 24 15.67 & $+$13 54 06.9 & 8.34 & 0.0 & 13.3042 & 2.2 & 3.0 & 6.7 & 16.2\\
55982 & A & 11 28 25.03 & $+$02 46 58.7 & 7.24 & 0.0 & 13.0527 & 2.1 & 3.4 & 5.1 & 11.9\\
56054 & A & 11 29 18.83 & $+$30 25 28.3 & 7.18 & 0.0 & 13.3041 & 2.4 & 4.6 & 6.9 & 17.9\\
56242 & A & 11 31 44.94 & $+$14 21 52.2 & 6.27 & 0.0 & 13.2960 & 2.4 & 5.5 & 7.1 & 6.4\\
56242 & B & 11 31 44.43 & $+$14 22 05.6 & 9.14 & 15.3 & 13.2960 & 1.9 & 3.2 & 4.9 & 10.5\\
56289 & A & 11 32 20.33 & $+$56 05 43.3 & 7.50 & 0.0 & 13.0556 & 2.3 & 5.1 & 6.8 & 6.4\\
56289 & B & 11 32 20.07 & $+$56 05 54.6 & 10.30 & 11.5 & 13.0556 & 2.4 & 5.2 & 6.8 & 15.2\\
56290 & A & 11 32 20.74 & $+$61 04 57.1 & 5.46 & 0.0 & 13.0555 & 3.0 & 2.2 & 6.4 & 4.9\\
56809 & A & 11 38 44.90 & $+$45 06 30.3 & 6.29 & 0.0 & 13.2957 & 1.0 & 5.3 & 7.7 & 12.3\\
56809 & B & 11 38 44.00 & $+$45 06 26.4 & 8.23 & 10.3 & 13.2957 & 1.5 & 5.2 & 7.6 & 6.3\\
57090 & A & 11 42 13.74 & $+$39 39 34.7 & 9.00 & 0.0 & 13.2957 & 2.4 & 3.7 & 5.0 & 14.1\\
57090 & B & 11 42 14.52 & $+$39 39 27.6 & 10.45 & 11.9 & 13.2957 & 2.0 & 2.0 & 3.5 & 18.9\\
58067 & B & 11 54 35.08 & $+$19 25 40.2 & 8.43 & 73.4 & 13.2958 & 2.3 & 5.0 & 6.7 & 16.3\\
59176 & B & 12 08 09.67 & $+$55 27 53.5 & 8.45 & 21.7 & 13.0583 & 2.6 & 4.8 & 6.5 & 10.4\\
59690 & B & 12 14 25.87 & $+$08 47 06.6 & 9.84 & 23.2 & 13.2962 & 3.3 & 4.8 & 6.0 & 19.6\\
60098 & B & 12 19 00.84 & $+$28 02 52.8 & 8.97 & 545.9 & 13.2958 & 2.8 & 4.9 & 6.3 & 18.0\\
60268 & A & 12 21 28.13 & $+$61 44 50.1 & 8.23 & 0.0 & 13.0557 & 2.8 & 5.4 & 6.9 & 11.2\\
60353 & A & 12 22 32.04 & $+$05 18 19.6 & 6.46 & 0.0 & 13.0612 & 2.6 & 4.5 & 5.9 & 4.5\\
60353 & B & 12 22 31.53 & $+$05 18 38.9 & 10.47 & 20.7 & 13.0612 & 2.9 & 4.4 & 5.2 & 15.3\\
60739 & A & 12 26 53.76 & $+$69 43 46.2 & 8.47 & 0.0 & 13.0583 & 2.5 & 4.9 & 6.4 & 6.2\\
60988 & D & 12 30 00.63 & $+$51 22 20.8 & 15.80 & 587.6 & 13.2957 & 3.0 & 3.9 & 4.6 & 17.9\\
61072 & A & 12 31 00.74 & $+$31 25 25.8 & 7.33 & 0.0 & 13.3015 & 2.1 & 5.0 & 5.5 & 14.4\\
61854 & D & 12 40 36.29 & $+$40 17 58.5 & 13.96 & 43.5 & 13.2957 & 3.0 & 3.5 & 4.5 & 14.6\\
63008 & A & 12 54 40.02 & $+$22 06 28.6 & 6.99 & 0.0 & 13.3042 & 2.0 & 5.4 & 6.9 & 12.6\\
63235 & A & 12 57 26.23 & $+$01 25 40.6 & 6.91 & 0.0 & 13.0530 & 2.9 & 4.6 & 6.0 & 11.7\\
63317 & B & 12 58 35.00 & $+$38 16 48.5 & 9.28 & 36.0 & 13.2957 & 2.1 & 3.9 & 4.7 & 16.3\\
63346 & A & 12 58 49.27 & $+$68 47 06.9 & 8.07 & 0.0 & 13.0585 & 2.3 & 4.3 & 5.6 & 16.1\\
63354 & A & 12 58 55.11 & $+$05 06 23.3 & 8.13 & 0.0 & 13.0612 & 2.6 & 4.9 & 6.0 & 16.4\\
63977 & A & 13 06 35.72 & $+$11 02 40.3 & 8.48 & 0.0 & 13.0612 & 2.0 & 4.9 & 6.0 & 15.1\\
64057 & B & 13 07 40.74 & $+$24 01 11.7 & 8.55 & 39.0 & 13.2958 & 2.5 & 4.4 & 5.8 & 18.3\\
64345 & B & 13 11 22.46 & $+$09 36 13.2 & 12.33 & 81.8 & 13.0613 & 2.5 & 3.8 & 5.1 & 15.9\\
64499 & A & 13 13 13.56 & $-$05 01 25.2 & 8.28 & 0.0 & 13.0477 & 2.7 & 2.7 & 2.8 & 5.9\\
64532 & A & 13 13 37.01 & $+$56 42 29.8 & 6.82 & 0.0 & 13.3016 & 2.8 & 5.3 & 6.3 & 18.9\\
65725 & A & 13 28 26.68 & $+$15 42 29.9 & 7.37 & 0.0 & 13.3043 & 2.2 & 5.2 & 2.3 & 8.6\\
65921 & A & 13 30 52.21 & $+$24 14 15.4 & 7.61 & 0.0 & 13.2959 & 2.0 & 4.7 & 6.4 & 3.6\\
65921 & B & 13 30 53.57 & $+$24 14 20.1 & 13.00 & 19.2 & 13.2959 & 0.5 & 1.9 & 2.3 & 14.0\\
65971 & B & 13 31 12.50 & $+$58 57 19.1 & 14.82 & 164.6 & 13.2957 & 1.7 & 5.0 & 6.0 & 20.2\\
66514 & C & 13 37 57.20 & $+$39 10 30.4 & 9.21 & 56.2 & 13.2958 & 2.3 & 4.4 & 5.4 & 16.5\\
66514 & E & 13 38 01.26 & $+$39 10 34.3 & 15.00 & 10.6 & 13.2958 & 0.8 & 1.1 & 1.2 & 7.3\\
66514 & A & 13 38 01.95 & $+$39 10 41.1 & 7.77 & 0.0 & 13.3043 & 1.7 & 5.4 & 5.6 & 17.5\\
66704 & A & 13 40 23.23 & $+$50 31 09.9 & 6.31 & 0.0 & 13.2958 & 3.0 & 4.4 & 6.0 & 5.1\\
66704 & B & 13 40 24.53 & $+$50 30 57.5 & 10.51 & 17.5 & 13.2958 & 2.1 & 3.8 & 5.1 & 12.4\\
67115 & A & 13 45 20.86 & $+$09 03 27.8 & 7.44 & 0.0 & 13.0613 & 2.4 & 3.4 & 4.2 & 14.6\\
67186 & A & 13 46 06.76 & $+$05 06 56.2 & 7.21 & 0.0 & 13.0613 & 2.7 & 2.7 & 3.2 & 14.6\\
67246 & B & 13 47 28.80 & $+$06 18 56.4 & 10.02 & 488.5 & 13.0613 & 3.0 & 4.1 & 5.2 & 20.3\\
67953 & E & 13 54 25.85 & $-$08 10 45.5 & 12.43 & 647.1 & 13.2963 & 2.4 & 2.8 & 4.2 & 11.7\\
68081 & A & 13 56 20.48 & $+$05 17 22.9 & 7.98 & 0.0 & 13.0613 & 2.4 & 3.0 & 5.4 & 15.2\\
68193 & A & 13 57 40.31 & $+$51 59 36.9 & 8.27 & 0.0 & 13.3043 & 2.3 & 4.2 & 4.8 & 16.4\\
68367 & B & 13 59 33.94 & $+$23 00 14.6 & 13.86 & 276.4 & 13.2959 & 2.2 & 5.2 & 5.7 & 6.2\\
68785 & B & 14 04 49.74 & $+$25 50 26.0 & 8.90 & 97.0 & 13.2959 & 2.0 & 4.3 & 5.8 & 11.7\\
68799 & B & 14 04 55.82 & $+$01 57 22.8 & 13.51 & 49.2 & 13.2962 & 1.9 & 5.0 & 6.8 & 3.6\\
69160 & A & 14 09 26.53 & $+$10 14 36.8 & 7.95 & 0.0 & 13.0613 & 1.7 & 3.9 & 4.9 & 16.8\\
69226 & A & 14 10 23.93 & $+$25 05 30.0 & 4.82 & 0.0 & 13.3044 & 1.4 & 5.3 & 7.7 & 14.5\\
69281 & A & 14 10 55.77 & $+$15 12 55.8 & 8.28 & 0.0 & 13.3070 & 2.2 & 4.5 & 6.7 & 15.8\\
69322 & B & 14 11 11.80 & $+$54 34 36.7 & 13.92 & 605.7 & 13.2958 & 2.3 & 3.8 & 6.4 & 15.4\\
69653 & A & 14 15 19.39 & $+$03 07 53.0 & 7.03 & 0.0 & 13.2962 & 1.9 & 1.7 & 4.2 & 19.8\\
70497 & B & 14 25 11.54 & $+$51 49 53.2 & 13.23 & 69.6 & 13.2958 & 1.0 & 5.1 & 7.5 & 13.3\\
70557 & B & 14 26 57.57 & $+$13 17 28.0 & 15.33 & 1005.3 & 13.2986 & 1.8 & 3.8 & 4.2 & 19.5\\
70618 & A & 14 26 43.16 & $+$78 29 56.1 & 7.22 & 0.0 & 12.7752 & 2.4 & 5.4 & 6.4 & 21.5\\
71726 & B & 14 40 28.40 & $+$30 31 13.8 & 8.02 & 304.8 & 13.2959 & 2.0 & 4.8 & 6.2 & 17.6\\
71843 & B & 14 41 47.99 & $+$24 28 44.2 & 14.88 & 215.8 & 13.2959 & 1.6 & 4.7 & 5.4 & 10.2\\
72221 & A & 14 46 15.58 & $+$09 38 48.3 & 7.26 & 0.0 & 13.3071 & 2.9 & 4.8 & 4.4 & 13.0\\
72447 & A & 14 48 53.25 & $+$05 57 15.9 & 6.83 & 0.0 & 13.3071 & 2.8 & 2.1 & 5.2 & 11.2\\
72486 & C & 14 49 14.78 & $+$49 49 39.0 & 13.90 & 48.9 & 13.2958 & 1.0 & 5.2 & 6.6 & 16.7\\
72486 & A & 14 49 18.10 & $+$49 50 16.0 & 8.11 & 0.0 & 13.3043 & 3.0 & 3.9 & 6.3 & 17.7\\
72666 & A & 14 51 27.53 & $+$44 55 42.3 & 7.70 & 0.0 & 13.3043 & 2.5 & 2.2 & 6.0 & 15.8\\
72764 & A & 14 52 30.04 & $+$18 44 21.2 & 8.28 & 0.0 & 13.3071 & 3.2 & 5.3 & 2.8 & 10.2\\
72764 & C & 14 52 30.19 & $+$18 44 13.2 & 12.50 & 8.3 & 13.3071 & 1.6 & 5.2 & 7.2 & 17.2\\
72846 & A & 14 53 23.35 & $+$15 42 18.6 & 6.41 & 0.0 & 13.3071 & 2.5 & 3.2 & 5.2 & 9.9\\
73695 & A & 15 03 47.30 & $+$47 39 14.6 & 4.83 & 0.0 & 13.2958 & 2.0 & 4.7 & 5.7 & 4.9\\
74432 & B & 15 12 43.77 & $+$19 17 32.8 & 7.71 & 23.2 & 13.2960 & 2.3 & 4.0 & 4.5 & 17.0\\
74893 & A & 15 18 20.26 & $+$26 50 25.3 & 6.59 & 0.0 & 13.3072 & 2.6 & 4.8 & 4.7 & 16.7\\
74930 & A & 15 18 41.93 & $+$10 25 39.8 & 7.11 & 0.0 & 13.2962 & 3.0 & 4.3 & 5.8 & 8.8\\
74930 & B & 15 18 42.12 & $+$10 25 26.9 & 8.04 & 13.3 & 13.2962 & 2.2 & 4.7 & 5.6 & 16.8\\
74975 & A & 15 19 18.80 & $+$01 45 55.5 & 5.04 & 0.0 & 13.2962 & 2.2 & 4.7 & 6.2 & 16.3\\
74975 & B & 15 19 19.23 & $+$01 46 04.8 & 10.11 & 11.4 & 13.2962 & 3.0 & 3.4 & 4.0 & 13.4\\
75059 & B & 15 19 55.90 & $+$32 05 55.6 & 16.09 & 342.9 & 13.5694 & 1.6 & 4.3 & 4.8 & 15.4\\
75676 & B & 15 27 37.92 & $+$42 53 23.3 & 9.74 & 40.2 & 13.2959 & 1.4 & 3.8 & 5.3 & 11.2\\
75783 & D & 15 29 09.24 & $+$57 24 41.1 & 12.19 & 185.0 & 13.2958 & 2.5 & 5.0 & 6.6 & 19.9\\
75809 & B & 15 29 23.59 & $+$80 27 01.0 & 7.30 & 31.5 & 12.7725 & 2.1 & 5.1 & 6.7 & 8.0\\
76603 & A & 15 38 40.07 & $-$08 47 29.4 & 6.45 & 0.0 & 13.2963 & 2.2 & 3.9 & 5.3 & 14.7\\
76603 & B & 15 38 39.96 & $-$08 47 41.0 & 6.56 & 11.7 & 13.2963 & 2.7 & 4.3 & 5.3 & 17.9\\
76837 & A & 15 41 16.41 & $+$59 59 17.2 & 8.50 & 0.0 & 13.3072 & 1.9 & 2.5 & 5.4 & 17.1\\
76888 & A & 15 41 59.98 & $-$11 08 27.6 & 9.27 & 0.0 & 13.2963 & 3.0 & 3.0 & 3.7 & 4.8\\
76888 & B & 15 42 01.22 & $-$11 08 13.4 & 9.41 & 23.2 & 13.2963 & 2.0 & 2.0 & 2.8 & 13.8\\
77459 & A & 15 48 53.09 & $+$23 14 29.6 & 7.82 & 0.0 & 13.3073 & 1.7 & 4.2 & 6.7 & 12.4\\
78161 & B & 15 57 24.44 & $+$32 21 12.5 & 14.33 & 256.3 & 13.2991 & 2.5 & 5.0 & 5.7 & 5.4\\
78738 & A & 16 04 25.92 & $-$11 26 57.8 & 7.44 & 0.0 & 13.2963 & 3.2 & 5.0 & 5.8 & 2.6\\
78738 & B & 16 04 26.72 & $-$11 26 59.6 & 8.02 & 11.8 & 13.2963 & 3.3 & 4.8 & 5.6 & 13.9\\
79607 & E & 16 13 56.27 & $+$33 46 24.3 & 12.23 & 634.9 & 12.7041 & 2.2 & 5.1 & 6.7 & 12.5\\
79629 & B & 16 14 53.05 & $+$60 38 27.9 & 14.23 & 107.2 & 13.5722 & 0.8 & 4.8 & 6.1 & 18.0\\
79730 & B & 16 16 18.61 & $-$01 39 06.3 & 8.74 & 19.8 & 13.2963 & 2.0 & 5.1 & 6.8 & 6.9\\
81608 & B & 16 40 09.51 & $-$06 02 35.4 & 14.93 & 179.1 & 13.6352 & 1.6 & 4.7 & 5.7 & 12.4\\
81662 & A & 16 40 56.44 & $+$21 56 53.3 & 7.67 & 0.0 & 12.7041 & 1.4 & 5.1 & 7.3 & 15.8\\
81662 & B & 16 40 56.37 & $+$21 56 41.8 & 12.40 & 11.6 & 12.7041 & 1.8 & 4.8 & 6.7 & 17.3\\
82268 & B & 16 48 35.60 & $+$55 08 12.0 & 11.24 & 26.6 & 12.7041 & 2.4 & 5.1 & 6.8 & 12.2\\
82510 & C & 16 51 45.23 & $+$28 40 50.9 & 11.60 & 82.4 & 12.7041 & 2.5 & 5.2 & 6.8 & 17.0\\
84866 & A & 17 20 43.08 & $-$07 06 24.2 & 8.77 & 0.0 & 13.2992 & 1.1 & 3.5 & 4.8 & 10.6\\
84866 & C & 17 20 43.73 & $-$07 06 27.2 & 10.14 & 10.1 & 13.2992 & 0.7 & 1.1 & 1.4 & 15.3\\
85042 & B & 17 22 53.07 & $-$02 23 58.5 & 12.18 & 49.0 & 13.2992 & 1.9 & 1.9 & 4.5 & 19.3\\
85414 & B & 17 27 03.10 & $+$42 14 07.8 & 10.81 & 135.9 & 12.6767 & 1.3 & 4.5 & 6.8 & 11.1\\
85620 & B & 17 29 16.58 & $+$63 52 08.9 & 8.42 & 193.5 & 12.6767 & 1.7 & 4.6 & 7.0 & 17.6\\
85667 & A & 17 30 23.80 & $-$01 03 46.5 & 5.31 & 0.0 & 13.2992 & 2.9 & 1.6 & 5.9 & 16.8\\
85846 & A & 17 32 34.10 & $+$34 44 47.6 & 7.97 & 0.0 & 12.7013 & 2.0 & 5.1 & 6.8 & 14.1\\
86036 & C & 17 35 34.48 & $+$61 40 53.6 & 9.98 & 737.3 & 12.6767 & 2.0 & 4.7 & 6.9 & 6.4\\
86173 & A & 17 36 34.01 & $+$48 27 27.8 & 7.44 & 0.0 & 12.7014 & 1.6 & 4.8 & 5.8 & 2.8\\
86302 & A & 17 38 03.76 & $+$45 33 26.7 & 7.50 & 0.0 & 12.7014 & 1.8 & 4.9 & 6.8 & 7.9\\
86540 & B & 17 41 15.98 & $+$72 26 32.4 & 15.11 & 89.8 & 13.3019 & 0.9 & 5.0 & 5.9 & 18.4\\
86642 & A & 17 42 13.25 & $+$38 04 14.3 & 7.29 & 0.0 & 12.7014 & 1.7 & 5.0 & 6.3 & 13.1\\
87204 & A & 17 48 58.32 & $+$37 03 42.2 & 7.18 & 0.0 & 12.7014 & 1.1 & 5.2 & 6.7 & 13.6\\
87895 & A & 17 57 14.33 & $+$23 59 45.2 & 6.32 & 0.0 & 13.5533 & 2.4 & 5.5 & 7.0 & 4.2\\
87958 & A & 17 58 05.00 & $+$32 38 53.0 & 6.66 & 0.0 & 13.5533 & 1.9 & 5.4 & 7.5 & 12.1\\
88136 & A & 18 00 09.21 & $+$80 00 14.8 & 5.74 & 0.0 & 12.7725 & 1.3 & 5.3 & 7.5 & 2.6\\
88136 & B & 18 00 03.53 & $+$80 00 02.9 & 6.11 & 18.6 & 12.7725 & 1.5 & 5.2 & 7.2 & 9.9\\
88194 & B & 18 00 45.41 & $+$29 33 56.1 & 13.10 & 88.0 & 13.2992 & 1.8 & 4.4 & 5.6 & 20.4\\
88637 & C & 18 05 49.89 & $+$21 26 17.5 & 9.84 & 27.8 & 12.7014 & 2.4 & 5.1 & 6.8 & 20.4\\
88913 & B & 18 09 01.95 & $+$24 09 04.9 & 12.33 & 51.5 & 13.2992 & 2.4 & 5.3 & 6.7 & 15.6\\
89455 & A & 18 15 21.75 & $+$57 20 07.7 & 8.30 & 0.0 & 13.5532 & 1.7 & 3.8 & 4.2 & 12.4\\
90355 & B & 18 26 21.94 & $+$08 36 56.7 & 8.32 & 608.4 & 12.7014 & 2.0 & 4.7 & 6.8 & 10.7\\
90593 & B & 18 29 13.69 & $+$11 41 27.2 & 14.53 & 43.2 & 13.5722 & 2.5 & 4.4 & 4.8 & 17.0\\
90813 & A & 18 31 30.05 & $+$45 00 35.2 & 7.98 & 0.0 & 13.5532 & 2.8 & 4.2 & 4.7 & 15.4\\
90954 & A & 18 33 14.59 & $+$40 09 34.7 & 7.25 & 0.0 & 13.5532 & 2.0 & 4.9 & 6.7 & 15.0\\
91115 & A & 18 35 09.38 & $+$63 41 47.0 & 8.10 & 0.0 & 13.5532 & 2.1 & 2.6 & 3.8 & 15.7\\
91115 & B & 18 35 10.56 & $+$63 42 05.4 & 10.91 & 20.0 & 13.5532 & 1.8 & 5.2 & 6.7 & 18.0\\
91120 & B & 18 36 04.36 & $+$41 30 23.8 & 11.14 & 621.1 & 13.5642 & 1.6 & 4.7 & 6.8 & 9.9\\
91394 & A & 18 38 23.80 & $-$03 11 37.1 & 6.49 & 0.0 & 12.7588 & 1.6 & 4.7 & 5.8 & 15.5\\
91773 & A & 18 42 49.45 & $+$57 51 54.8 & 7.94 & 0.0 & 13.5532 & 2.4 & 5.2 & 6.5 & 14.3\\
91940 & B & 18 44 31.19 & $+$34 00 51.0 & 8.66 & 65.2 & 13.2992 & 1.5 & 5.0 & 6.3 & 15.9\\
92325 & A & 18 49 01.02 & $+$34 32 29.4 & 7.71 & 0.0 & 13.5533 & 1.9 & 5.3 & 6.8 & 12.4\\
92822 & A & 18 54 47.12 & $+$48 51 33.8 & 5.84 & 0.0 & 13.6330 & 2.4 & 4.6 & 6.6 & 14.1\\
93108 & A & 18 58 03.46 & $+$47 11 30.6 & 7.82 & 0.0 & 13.6302 & 2.1 & 3.6 & 4.6 & 15.5\\
93137 & A & 18 58 23.14 & $+$47 50 12.3 & 7.68 & 0.0 & 13.5532 & 2.3 & 4.3 & 5.3 & 16.7\\
93645 & A & 19 04 09.76 & $+$17 33 21.9 & 6.93 & 0.0 & 12.7615 & 1.3 & 3.9 & 5.7 & 20.1\\
93995 & A & 19 08 16.49 & $+$25 22 29.1 & 7.47 & 0.0 & 13.5533 & 2.6 & 5.1 & 6.7 & 16.4\\
94076 & A & 19 09 04.39 & $+$34 36 01.6 & 6.70 & 0.0 & 13.2993 & 2.3 & 5.4 & 6.8 & 6.1\\
94076 & B & 19 09 03.10 & $+$34 35 59.5 & 7.97 & 15.7 & 13.2993 & 2.0 & 5.3 & 6.8 & 15.0\\
94370 & A & 19 12 27.41 & $-$05 24 52.4 & 8.06 & 0.0 & 12.7671 & 2.2 & 4.4 & 5.5 & 13.7\\
94540 & B & 19 14 27.21 & $+$34 33 28.7 & 10.26 & 33.6 & 13.2994 & 2.2 & 2.2 & 3.0 & 14.2\\
94540 & A & 19 14 29.20 & $+$34 33 51.6 & 7.26 & 0.0 & 13.6302 & 2.2 & 4.2 & 6.1 & 14.1\\
94666 & A & 19 15 48.79 & $+$38 22 49.1 & 7.75 & 0.0 & 13.5532 & 1.6 & 5.4 & 6.9 & 13.5\\
94751 & A & 19 16 48.59 & $+$18 58 34.8 & 7.02 & 0.0 & 12.7617 & 1.1 & 4.2 & 6.2 & 10.3\\
94802 & A & 19 17 22.31 & $+$71 20 49.3 & 7.07 & 0.0 & 12.7754 & 1.9 & 5.1 & 6.8 & 7.2\\
94905 & A & 19 18 45.16 & $+$16 29 18.1 & 7.01 & 0.0 & 12.7617 & 0.8 & 3.6 & 6.0 & 7.1\\
94922 & C & 19 18 41.21 & $+$49 54 11.8 & 15.48 & 215.5 & 13.5532 & 1.4 & 4.5 & 4.9 & 15.8\\
95293 & A & 19 23 12.55 & $+$19 22 31.5 & 7.81 & 0.0 & 12.7618 & 1.1 & 3.6 & 5.2 & 7.3\\
95309 & A & 19 23 24.69 & $+$20 34 07.6 & 7.91 & 0.0 & 12.7618 & 1.5 & 2.1 & 4.2 & 11.7\\
95492 & A & 19 25 25.76 & $+$24 54 46.0 & 6.19 & 0.0 & 13.5533 & 2.5 & 4.9 & 6.7 & 13.7\\
95589 & A & 19 26 33.77 & $+$27 19 21.6 & 7.46 & 0.0 & 13.6302 & 3.1 & 4.4 & 2.0 & 12.0\\
95696 & A & 19 27 51.77 & $+$08 58 10.8 & 8.06 & 0.0 & 12.7589 & 1.5 & 5.0 & 6.7 & 3.5\\
95769 & A & 19 28 41.80 & $+$34 36 40.2 & 8.19 & 0.0 & 13.5532 & 2.5 & 5.0 & 6.4 & 16.3\\
96037 & A & 19 31 37.81 & $+$17 46 58.6 & 8.27 & 0.0 & 12.7615 & 2.2 & 4.5 & 5.5 & 14.9\\
96185 & A & 19 33 27.08 & $+$33 12 06.7 & 6.62 & 0.0 & 12.7590 & 1.8 & 2.6 & 4.9 & 7.1\\
96395 & A & 19 35 55.61 & $+$56 59 02.0 & 6.73 & 0.0 & 13.6217 & 2.0 & 5.2 & 7.0 & 19.6\\
96395 & B & 19 35 54.46 & $+$56 58 58.7 & 0.00 & 10.0 & 13.6217 & 1.5 & 3.0 & 3.0 & 12.8\\
96434 & A & 19 36 23.01 & $+$15 53 32.4 & 7.12 & 0.0 & 12.7589 & 1.5 & 4.2 & 5.9 & 8.1\\
96620 & A & 19 38 41.18 & $+$54 58 25.6 & 5.89 & 0.0 & 13.5532 & 3.4 & 4.7 & 6.3 & 12.2\\
96895 & B & 19 41 51.97 & $+$50 31 03.1 & 6.25 & 35.2 & 13.6219 & 2.3 & 5.2 & 6.8 & 11.3\\
96979 & B & 19 42 44.14 & $+$08 22 49.3 & 8.70 & 27.3 & 12.7589 & 1.5 & 4.7 & 6.0 & 5.4\\
97148 & A & 19 44 44.82 & $+$18 43 42.6 & 7.72 & 0.0 & 12.7615 & 2.1 & 2.4 & 5.0 & 16.1\\
97255 & A & 19 45 57.35 & $+$04 14 54.6 & 7.02 & 0.0 & 12.7617 & 2.2 & 4.9 & 6.7 & 18.2\\
97255 & B & 19 45 57.33 & $+$04 14 44.5 & 11.30 & 10.1 & 12.7617 & 2.7 & 4.4 & 5.1 & 14.3\\
97295 & F & 19 45 33.53 & $+$33 36 07.2 & 7.68 & 792.2 & 13.2992 & 2.3 & 4.5 & 6.1 & 20.0\\
97295 & G & 19 46 25.60 & $+$33 43 41.4 & 8.54 & 2.1 & 13.2992 & 1.1 & 4.8 & 4.0 & 21.0\\
97295 & B & 19 46 27.53 & $+$33 43 49.1 & 9.25 & 26.0 & 13.2992 & 2.2 & 4.9 & 6.0 & 9.9\\
97312 & A & 19 46 36.10 & $+$07 03 20.4 & 8.20 & 0.0 & 12.7589 & 1.6 & 4.5 & 6.4 & 8.3\\
97321 & A & 19 46 41.31 & $+$44 20 54.7 & 7.07 & 0.0 & 12.7616 & 1.7 & 4.3 & 5.8 & 18.2\\
97477 & A & 19 48 43.80 & $+$35 18 41.3 & 6.66 & 0.0 & 12.7616 & 1.4 & 3.8 & 5.8 & 20.1\\
97527 & B & 19 49 23.62 & $+$41 35 23.0 & 10.47 & 66.9 & 12.7590 & 1.9 & 5.7 & 7.8 & 8.2\\
97675 & A & 19 51 01.64 & $+$10 24 56.6 & 5.12 & 0.0 & 13.2992 & 2.2 & 2.9 & 5.0 & 2.5\\
97675 & C & 19 51 00.67 & $+$10 24 40.0 & 13.70 & 22.0 & 13.2992 & 1.0 & 1.1 & 2.8 & 8.3\\
97837 & A & 19 52 52.57 & $+$41 04 49.8 & 7.72 & 0.0 & 12.7590 & 1.8 & 4.7 & 5.9 & 2.9\\
98020 & A & 19 55 09.68 & $+$10 44 27.4 & 8.83 & 0.0 & 12.7589 & 1.4 & 4.7 & 5.8 & 7.2\\
98829 & A & 20 04 10.62 & $+$42 30 41.7 & 9.68 & 0.0 & 12.7616 & 0.9 & 2.8 & 5.4 & 12.9\\
98874 & A & 20 04 46.07 & $+$72 59 48.0 & 8.51 & 0.0 & 12.7672 & 2.2 & 4.7 & 6.7 & 11.2\\
98921 & A & 20 05 09.78 & $+$38 28 42.4 & 6.17 & 0.0 & 13.5729 & 1.7 & 4.8 & 6.4 & 3.2\\
98946 & A & 20 05 21.50 & $+$56 20 29.1 & 6.19 & 0.0 & 13.5532 & 2.1 & 4.9 & 6.8 & 7.7\\
99210 & A & 20 08 26.96 & $+$15 40 29.9 & 7.90 & 0.0 & 12.7564 & 2.5 & 5.1 & 6.7 & 16.1\\
99232 & A & 20 08 35.94 & $+$85 07 27.2 & 7.13 & 0.0 & 12.7705 & 2.5 & 4.8 & 6.7 & 4.3\\
99376 & A & 20 10 13.33 & $+$43 56 44.1 & 7.41 & 0.0 & 12.7616 & 1.0 & 1.9 & 5.0 & 11.4\\
99500 & B & 20 11 22.47 & $+$62 04 10.9 & 15.50 & 93.0 & 13.5533 & 2.0 & 5.2 & 6.7 & 8.9\\
99530 & A & 20 11 59.07 & $+$59 41 29.6 & 7.09 & 0.0 & 13.5533 & 2.1 & 4.8 & 6.2 & 8.0\\
99572 & C & 20 12 09.46 & $-$12 53 35.4 & 11.30 & 1021.0 & 13.6352 & 1.4 & 4.8 & 6.9 & 16.3\\
99729 & B & 20 14 09.18 & $+$06 34 38.0 & 8.01 & 43.3 & 12.7589 & 1.3 & 4.8 & 6.6 & 12.3\\
99737 & A & 20 14 13.93 & $+$35 21 42.0 & 7.56 & 0.0 & 12.7590 & 1.9 & 2.6 & 4.3 & 14.9\\
99965 & F & 20 16 43.97 & $+$50 17 14.4 & 13.50 & 106.0 & 12.7648 & 0.9 & 4.4 & 6.3 & 19.9\\
99965 & A & 20 16 54.54 & $+$50 16 43.5 & 8.15 & 0.0 & 12.7757 & 2.5 & 5.1 & 6.7 & 7.9\\
100259 & A & 20 20 03.65 & $+$23 38 17.2 & 8.27 & 0.0 & 12.7565 & 2.1 & 5.2 & 6.7 & 16.3\\
100896 & B & 20 27 26.93 & $-$02 07 10.3 & 7.49 & 59.9 & 13.5728 & 1.8 & 4.3 & 5.3 & 4.1\\
101234 & A & 20 31 12.36 & $+$56 53 24.2 & 7.95 & 0.0 & 12.7592 & 1.6 & 4.6 & 5.9 & 10.0\\
101430 & A & 20 33 19.99 & $+$33 23 23.6 & 8.22 & 0.0 & 12.7566 & 1.7 & 5.6 & 7.6 & 13.9\\
101430 & B & 20 33 18.74 & $+$33 23 16.6 & 11.90 & 17.2 & 12.7566 & 2.4 & 5.2 & 6.9 & 13.3\\
101852 & A & 20 38 21.11 & $-$04 30 42.7 & 7.78 & 0.0 & 12.7588 & 1.4 & 3.6 & 4.6 & 12.8\\
101966 & A & 20 39 51.88 & $+$11 14 58.7 & 6.39 & 0.0 & 12.7589 & 1.7 & 4.9 & 6.7 & 9.7\\
102040 & C & 20 40 44.52 & $+$19 54 03.1 & 12.27 & 124.9 & 13.2993 & 2.4 & 2.4 & 3.9 & 6.9\\
102523 & A & 20 46 35.48 & $+$59 51 09.5 & 8.54 & 0.0 & 12.7649 & 1.4 & 4.6 & 6.3 & 5.6\\
102655 & B & 20 47 44.84 & $-$06 02 21.8 & 9.74 & 391.3 & 12.7671 & 2.5 & 4.6 & 6.4 & 7.4\\
102815 & A & 20 49 46.46 & $+$25 46 15.3 & 7.67 & 0.0 & 12.7565 & 1.9 & 5.2 & 6.8 & 14.1\\
102945 & A & 20 51 25.75 & $-$05 37 35.9 & 5.99 & 0.0 & 13.6326 & 2.8 & 2.1 & 6.1 & 16.8\\
103232 & A & 20 54 49.88 & $+$32 42 23.2 & 7.46 & 0.0 & 13.6192 & 2.4 & 2.7 & 5.6 & 17.7\\
103247 & A & 20 55 02.41 & $+$28 05 25.8 & 7.80 & 0.0 & 12.7565 & 1.4 & 4.2 & 6.5 & 15.7\\
103455 & A & 20 57 39.68 & $+$26 24 18.3 & 6.93 & 0.0 & 12.7565 & 1.2 & 5.4 & 7.6 & 12.6\\
103569 & A & 20 59 04.48 & $+$04 17 36.5 & 5.30 & 0.0 & 12.7617 & 2.6 & 4.1 & 6.5 & 10.1\\
103569 & C & 20 59 05.11 & $+$04 17 40.6 & 7.35 & 10.5 & 12.7617 & 2.1 & 4.8 & 5.8 & 9.2\\
103641 & D & 20 58 11.47 & $+$40 11 29.0 & 10.90 & 1132.0 & 12.7567 & 1.0 & 3.8 & 6.8 & 18.2\\
103641 & A & 20 59 55.28 & $+$40 15 31.8 & 6.58 & 0.0 & 12.7616 & 1.6 & 4.8 & 4.7 & 4.4\\
103749 & A & 21 01 26.13 & $+$40 37 04.6 & 7.14 & 0.0 & 12.7590 & 1.4 & 4.0 & 5.8 & 19.1\\
103833 & A & 21 02 25.91 & $+$27 48 26.4 & 7.33 & 0.0 & 12.7018 & 2.1 & 4.8 & 5.5 & 4.0\\
103983 & A & 21 04 05.69 & $+$03 58 50.4 & 8.39 & 0.0 & 12.7018 & 2.2 & 4.5 & 6.4 & 18.1\\
103987 & A & 21 04 07.39 & $+$02 59 40.1 & 7.31 & 0.0 & 12.7018 & 2.0 & 4.9 & 6.4 & 17.3\\
104075 & A & 21 05 07.95 & $+$07 56 43.6 & 7.97 & 0.0 & 12.7018 & 1.9 & 4.9 & 6.8 & 12.0\\
104514 & A & 21 10 14.25 & $+$20 44 37.0 & 8.14 & 0.0 & 13.5729 & 1.8 & 4.9 & 6.7 & 11.7\\
104660 & A & 21 11 59.52 & $+$24 10 05.4 & 8.06 & 0.0 & 12.7758 & 1.8 & 5.2 & 6.4 & 18.6\\
104788 & A & 21 13 42.48 & $+$64 24 14.2 & 6.38 & 0.0 & 12.7650 & 1.1 & 2.7 & 6.4 & 15.4\\
104858 & A & 21 14 28.82 & $+$10 00 25.1 & 4.47 & 0.0 & 13.5729 & 0.3 & 3.6 & 6.3 & 8.4\\
105200 & A & 21 18 34.88 & $+$11 34 07.8 & 7.01 & 0.0 & 12.7018 & 2.3 & 2.6 & 6.5 & 11.7\\
105406 & A & 21 21 01.42 & $+$40 20 42.2 & 6.39 & 0.0 & 12.7567 & 2.1 & 5.1 & 6.8 & 14.4\\
105431 & A & 21 21 21.58 & $+$10 19 56.2 & 6.72 & 0.0 & 12.7018 & 1.3 & 4.6 & 6.0 & 11.3\\
105557 & A & 21 22 41.67 & $+$76 33 18.2 & 6.85 & 0.0 & 12.7705 & 1.4 & 4.8 & 6.9 & 7.7\\
105676 & A & 21 24 16.24 & $+$37 39 44.3 & 7.80 & 0.0 & 12.7566 & 1.6 & 5.1 & 6.7 & 12.1\\
106040 & A & 21 28 43.45 & $+$26 34 11.2 & 7.80 & 0.0 & 12.7018 & 1.7 & 4.5 & 5.4 & 7.1\\
106601 & A & 21 35 23.16 & $+$00 58 31.9 & 7.27 & 0.0 & 12.7018 & 2.6 & 5.0 & 6.6 & 11.9\\
106632 & A & 21 35 55.48 & $+$00 40 52.0 & 8.75 & 0.0 & 12.6770 & 2.4 & 5.0 & 6.9 & 3.8\\
106632 & B & 21 35 55.82 & $+$00 40 41.7 & 10.00 & 11.4 & 12.6770 & 2.2 & 4.8 & 6.9 & 12.5\\
107228 & A & 21 43 03.78 & $+$55 12 33.5 & 8.35 & 0.0 & 12.7568 & 1.7 & 4.9 & 6.9 & 11.8\\
107868 & A & 21 51 18.34 & $+$08 20 49.8 & 8.51 & 0.0 & 12.6770 & 1.5 & 5.2 & 7.7 & 12.9\\
107868 & B & 21 51 18.26 & $+$08 21 04.3 & 11.52 & 14.5 & 12.6770 & 2.7 & 5.3 & 7.0 & 5.9\\
107958 & A & 21 52 19.66 & $+$39 48 06.2 & 8.24 & 0.0 & 12.7566 & 1.8 & 5.3 & 7.8 & 15.4\\
108144 & B & 21 54 45.30 & $-$03 18 34.4 & 15.16 & 143.7 & 13.5535 & 1.9 & 4.6 & 4.9 & 8.0\\
108228 & A & 21 55 31.37 & $+$10 52 48.4 & 7.72 & 0.0 & 12.7617 & 2.5 & 3.4 & 5.8 & 17.9\\
108456 & A & 21 58 12.88 & $+$82 52 10.2 & 6.92 & 0.0 & 12.7705 & 1.6 & 5.0 & 7.4 & 8.2\\
108456 & B & 21 58 19.74 & $+$82 52 15.6 & 7.45 & 13.8 & 12.7705 & 1.5 & 4.9 & 6.9 & 17.3\\
108468 & A & 21 58 24.33 & $-$12 39 52.8 & 7.16 & 0.0 & 13.6303 & 1.5 & 4.2 & 6.0 & 13.4\\
108473 & A & 21 58 28.42 & $+$03 46 36.9 & 6.95 & 0.0 & 12.7018 & 2.3 & 5.0 & 6.7 & 8.9\\
108473 & B & 21 58 29.24 & $+$03 46 36.8 & 13.70 & 12.4 & 12.7018 & 1.7 & 2.0 & 2.0 & 20.0\\
108602 & A & 22 00 02.26 & $+$54 06 27.2 & 7.54 & 0.0 & 12.7048 & 1.7 & 4.8 & 5.7 & 9.8\\
108649 & A & 22 00 38.90 & $-$14 09 51.6 & 7.72 & 0.0 & 13.6330 & 1.8 & 4.3 & 6.5 & 19.3\\
109067 & A & 22 05 40.70 & $+$12 22 36.0 & 9.55 & 0.0 & 12.7047 & 2.2 & 4.9 & 6.3 & 18.3\\
109110 & A & 22 06 05.34 & $-$05 21 28.9 & 7.57 & 0.0 & 13.5537 & 2.2 & 5.3 & 6.5 & 8.4\\
109176 & A & 22 07 00.67 & $+$25 20 42.4 & 3.77 & 0.0 & 13.5703 & 1.2 & 5.0 & 7.3 & 5.6\\
109361 & A & 22 09 22.49 & $+$35 07 45.5 & 7.45 & 0.0 & 12.7047 & 1.7 & 5.1 & 6.5 & 15.3\\
109587 & A & 22 11 58.62 & $+$37 39 04.1 & 8.00 & 0.0 & 12.7019 & 2.3 & 5.4 & 6.9 & 12.9\\
109587 & B & 22 11 59.55 & $+$37 39 08.8 & 9.78 & 11.9 & 12.7019 & 1.5 & 4.7 & 5.4 & 16.5\\
109951 & A & 22 16 06.56 & $-$07 05 26.6 & 8.72 & 0.0 & 13.5537 & 1.8 & 4.1 & 4.8 & 10.7\\
109961 & A & 22 16 17.41 & $+$33 43 55.9 & 7.38 & 0.0 & 12.7019 & 1.5 & 4.6 & 6.7 & 5.4\\
109961 & B & 22 16 17.71 & $+$33 43 43.6 & 10.99 & 12.9 & 12.7019 & 1.0 & 4.1 & 5.0 & 15.5\\
110291 & A & 22 20 23.85 & $+$46 25 05.7 & 8.50 & 0.0 & 12.7048 & 1.5 & 4.9 & 6.8 & 12.0\\
110447 & A & 22 22 17.81 & $+$11 04 48.6 & 9.13 & 0.0 & 12.7019 & 1.7 & 5.1 & 6.7 & 16.6\\
110447 & B & 22 22 16.98 & $+$11 04 51.3 & 10.16 & 12.8 & 12.7019 & 2.2 & 5.1 & 6.0 & 10.6\\
110548 & A & 22 23 39.56 & $+$20 50 53.6 & 6.20 & 0.0 & 13.5703 & 2.1 & 3.4 & 7.0 & 2.6\\
110574 & A & 22 24 01.32 & $+$06 12 10.2 & 8.11 & 0.0 & 12.7047 & 2.2 & 5.0 & 6.3 & 15.3\\
110623 & A & 22 24 37.40 & $+$16 53 49.1 & 8.28 & 0.0 & 12.7047 & 1.7 & 5.0 & 6.8 & 15.2\\
110626 & A & 22 24 37.86 & $+$39 25 50.7 & 8.03 & 0.0 & 12.7047 & 1.8 & 5.0 & 6.8 & 13.2\\
111148 & B & 22 31 06.54 & $+$45 09 43.9 & 13.74 & 62.2 & 12.7019 & 3.3 & 5.7 & 6.4 & 20.2\\
111170 & A & 22 31 18.31 & $-$06 33 18.5 & 6.15 & 0.0 & 13.5537 & 3.1 & 5.2 & 6.7 & 8.8\\
111805 & A & 22 38 47.47 & $+$44 18 50.0 & 6.82 & 0.0 & 12.7047 & 1.5 & 4.4 & 5.2 & 10.6\\
111823 & A & 22 38 57.93 & $+$17 06 10.0 & 7.76 & 0.0 & 12.7047 & 1.3 & 4.4 & 5.6 & 15.4\\
111910 & A & 22 40 07.98 & $-$09 21 33.2 & 6.89 & 0.0 & 13.5730 & 2.0 & 4.8 & 6.3 & 3.5\\
111965 & A & 22 40 47.96 & $-$03 33 15.3 & 6.32 & 0.0 & 12.7048 & 1.8 & 5.3 & 6.9 & 17.4\\
112042 & A & 22 41 38.12 & $+$44 27 02.5 & 7.93 & 0.0 & 12.7047 & 1.6 & 5.1 & 7.1 & 5.4\\
112222 & A & 22 43 42.70 & $+$10 56 21.7 & 6.51 & 0.0 & 12.7047 & 2.8 & 5.3 & 6.6 & 13.8\\
112229 & A & 22 43 50.72 & $+$03 53 12.6 & 7.41 & 0.0 & 12.7617 & 2.0 & 4.3 & 5.7 & 12.4\\
112240 & A & 22 44 05.00 & $+$06 44 10.8 & 7.66 & 0.0 & 12.7047 & 2.4 & 4.8 & 6.5 & 13.6\\
112447 & B & 22 46 42.34 & $+$12 10 21.4 & 12.36 & 11.1 & 13.6166 & 2.5 & 3.4 & 3.9 & 18.7\\
112506 & A & 22 47 21.70 & $+$17 48 46.0 & 7.99 & 0.0 & 12.7047 & 1.8 & 4.6 & 5.7 & 11.3\\
112595 & A & 22 48 13.95 & $+$41 31 57.0 & 8.04 & 0.0 & 12.7047 & 1.9 & 5.3 & 6.8 & 18.9\\
112935 & B & 22 52 29.86 & $+$09 54 03.5 & 13.23 & 250.4 & 12.7018 & 1.5 & 4.7 & 6.0 & 10.5\\
113092 & B & 22 54 12.24 & $+$28 00 46.6 & 10.47 & 17.3 & 12.7019 & 2.5 & 4.9 & 6.0 & 9.4\\
113355 & A & 22 57 25.92 & $-$03 09 26.7 & 7.73 & 0.0 & 12.7048 & 2.3 & 4.2 & 4.6 & 18.1\\
113445 & A & 22 58 35.08 & $+$09 21 24.7 & 6.43 & 0.0 & 12.7047 & 1.0 & 4.2 & 6.1 & 14.4\\
113514 & A & 22 59 19.45 & $+$12 11 32.4 & 8.35 & 0.0 & 12.7047 & 2.4 & 5.1 & 6.7 & 18.8\\
113699 & A & 23 01 39.40 & $+$04 27 40.1 & 7.06 & 0.0 & 12.6772 & 2.7 & 5.2 & 6.9 & 7.9\\
113884 & A & 23 03 50.58 & $+$21 35 53.7 & 7.22 & 0.0 & 12.6772 & 2.5 & 5.3 & 7.0 & 5.0\\
113896 & A & 23 03 57.27 & $-$04 47 41.5 & 6.68 & 0.0 & 12.6774 & 2.4 & 5.3 & 6.8 & 14.9\\
114313 & A & 23 09 04.05 & $-$02 33 01.7 & 9.26 & 0.0 & 12.6774 & 2.2 & 5.2 & 7.1 & 9.2\\
114378 & A & 23 09 57.10 & $+$14 25 35.6 & 6.54 & 0.0 & 13.6166 & 2.5 & 5.2 & 6.7 & 2.8\\
114378 & B & 23 09 54.90 & $+$14 25 35.6 & 10.28 & 32.0 & 13.6166 & 1.7 & 4.8 & 6.8 & 12.3\\
114385 & A & 23 09 58.88 & $+$47 57 33.9 & 7.11 & 0.0 & 12.6746 & 2.6 & 5.2 & 6.9 & 6.2\\
114385 & B & 23 09 57.37 & $+$47 57 30.1 & 7.91 & 15.7 & 12.6746 & 2.6 & 5.1 & 6.8 & 16.4\\
114432 & B & 23 10 31.16 & $+$41 18 02.1 & 10.27 & 79.6 & 12.6746 & 1.6 & 4.6 & 6.9 & 20.2\\
114456 & B & 23 10 54.84 & $+$45 30 44.2 & 15.32 & 50.0 & 13.6165 & 2.9 & 4.4 & 4.9 & 18.2\\
114616 & A & 23 13 11.04 & $+$26 53 32.7 & 8.84 & 0.0 & 12.7618 & 2.5 & 5.3 & 7.0 & 8.6\\
114702 & A & 23 14 07.47 & $-$08 55 27.6 & 7.55 & 0.0 & 13.6221 & 1.7 & 4.8 & 6.8 & 2.7\\
114702 & B & 23 14 07.62 & $-$08 55 52.8 & 8.20 & 24.9 & 13.5702 & 2.5 & 5.2 & 6.9 & 16.5\\
114962 & A & 23 17 05.04 & $-$13 51 03.6 & 8.16 & 0.0 & 13.6221 & 2.1 & 2.1 & 6.2 & 14.3\\
114962 & E & 23 17 06.01 & $-$13 50 53.1 & 16.80 & 18.6 & 13.6221 & 0.9 & 1.5 & 1.5 & 11.0\\
115012 & A & 23 17 37.62 & $-$01 31 18.3 & 7.88 & 0.0 & 12.7676 & 1.0 & 3.7 & 4.9 & 17.0\\
115655 & B & 23 25 57.77 & $+$45 23 05.5 & 8.57 & 185.5 & 12.6746 & 1.9 & 5.1 & 7.0 & 20.5\\
115715 & A & 23 26 40.36 & $+$45 20 17.3 & 7.36 & 0.0 & 12.6773 & 1.6 & 3.6 & 6.8 & 16.0\\
115715 & C & 23 26 39.65 & $+$45 21 10.4 & 12.39 & 53.6 & 12.6746 & 2.8 & 4.9 & 6.7 & 10.2\\
115779 & A & 23 27 20.93 & $+$04 27 00.1 & 8.71 & 0.0 & 12.7049 & 3.1 & 4.8 & 5.9 & 17.5\\
116255 & A & 23 33 22.83 & $+$76 36 53.3 & 8.89 & 0.0 & 12.7705 & 1.6 & 5.0 & 7.8 & 10.8\\
116259 & A & 23 33 24.06 & $+$42 50 47.9 & 7.14 & 0.0 & 12.6773 & 1.2 & 4.6 & 6.3 & 9.9\\
116478 & A & 23 36 06.00 & $+$18 26 33.8 & 7.64 & 0.0 & 12.6772 & 1.8 & 4.9 & 6.9 & 9.1\\
116537 & A & 23 37 03.58 & $-$13 33 45.9 & 8.11 & 0.0 & 13.5730 & 2.3 & 4.3 & 4.9 & 10.0\\
116740 & A & 23 39 30.97 & $+$28 14 47.4 & 7.04 & 0.0 & 12.6773 & 2.6 & 5.2 & 7.0 & 11.7\\
116849 & A & 23 41 05.44 & $+$46 13 05.7 & 6.97 & 0.0 & 12.6773 & 1.6 & 5.0 & 6.8 & 19.2\\
116906 & B & 23 41 45.18 & $-$05 58 14.0 & 14.50 & 109.5 & 13.6195 & 3.2 & 3.2 & 4.8 & 15.2\\
117029 & A & 23 43 27.04 & $+$58 04 49.1 & 7.14 & 0.0 & 12.6772 & 2.1 & 4.8 & 7.0 & 9.7\\
117475 & A & 23 49 14.47 & $+$04 58 56.6 & 8.42 & 0.0 & 12.6772 & 2.4 & 5.0 & 6.9 & 11.3\\
117573 & A & 23 50 37.98 & $+$54 11 53.6 & 7.15 & 0.0 & 12.6746 & 2.5 & 4.8 & 6.7 & 7.4\\
117573 & B & 23 50 38.93 & $+$54 12 05.6 & 10.96 & 14.6 & 12.6746 & 1.9 & 4.9 & 6.4 & 18.6\\
117666 & A & 23 51 46.83 & $-$06 36 47.1 & 8.75 & 0.0 & 12.6774 & 1.4 & 5.1 & 7.1 & 2.6\\
118213 & A & 23 58 45.84 & $+$31 56 22.2 & 8.28 & 0.0 & 12.6773 & 2.2 & 5.3 & 6.9 & 10.1\\
118213 & B & 23 58 46.21 & $+$31 56 22.4 & 16.53 & 4.8 & 12.6773 & 1.5 & 2.4 & 2.1 & 16.5\\
118225 & A & 23 58 50.20 & $+$33 44 32.7 & 7.83 & 0.0 & 12.6773 & 2.2 & 5.2 & 7.1 & 8.4\\
118254 & C & 23 59 06.86 & $+$41 10 14.0 & 8.29 & 114.9 & 12.6746 & 2.2 & 5.1 & 6.9 & 19.7\\
118281 & A & 23 59 29.29 & $+$33 43 25.9 & 5.81 & 0.0 & 13.6165 & 1.7 & 5.3 & 3.6 & 17.5\\
118281 & B & 23 59 29.15 & $+$33 43 29.1 & 6.72 & 3.7 & 13.6165 & 1.7 & 5.6 & 2.6 & 15.9\\
%\enddata 
%\end{deluxetable}   
\end{longtable}

\clearpage

\begin{longtable}{ll@{\,}r@{\,}llccrcrclrrc}   
%\begin{deluxetable}{ll@{\,}r@{\,}llccrcrclrrc}   
\tablewidth{0pt}
\tabletypesize{\tiny}       
\tablenum{4}         
\tablecaption{Measurements of binary stars with Robo-AO    
\label{tab:double} }   
\tablehead{  \colhead{WDS} & \multicolumn{3}{c}{Discoverer} & \colhead{HIP1} & \colhead{Epoch} &  \colhead{N} & \colhead{$\theta$} & \colhead{$\sigma_{\theta}$} &               
\colhead{$\rho$} & \colhead{$\sigma \rho$} & \colhead{$\Delta m$} & \colhead{[O$-$C]$_{\theta}$} & \colhead{[O$-$C]$_{\rho}$} & \colhead{Ref.} \\       
\colhead{(2000)} & \multicolumn{3}{c}{Designation} & & +2000 &  & \colhead{(deg)} & (deg) & ($''$) & (mas) & (mag) & \colhead{(deg)} & \colhead{($''$)}                   
& \colhead{~} }   
%\startdata    
00028$+$0208 & BU  &  281 & AB     & \phn\phn\phn223  & 12.7049 & \phn1 &       160.8 & 0.0 & \phn1.567 & \phn\phn0.5 & 1.66    &         &          &          \\
00057$+$4549 & STT &  547 & AB     & \phn\phn\phn473  & 12.7723 & \phn3 &       186.9 & 0.2 & \phn6.026 &    \phn42.8 & 0.09    &  $-$0.3 &    0.001 & 1\\
             &     &      &        &                  & 13.0478 & \phn2 &       186.4 & 0.1 & \phn5.758 &    \phn68.7 & 0.16    &  $-$0.9 & $-$0.266 & 1\\
00057$+$4549 & POP &  217 & AP     & \phn\phn\phn473  & 13.0478 & \phn2 &       325.5 & 0.3 &    13.140 &    \phn49.4 & 5.03    &         &          &          \\
00073$+$2058 & HDS &   12 &        & \phn\phn\phn601  & 12.7050 & \phn1 & \phn\phn6.7 & 0.1 & \phn1.864 & \phn\phn2.0 & 2.38 :  &         &          &          \\
00109$+$4807 & LEP &    2 &        & \phn\phn\phn889  & 12.6748 & \phn1 &    \phn48.6 & 0.0 &    22.880 & \phn\phn0.0 & 1.97    &         &          &          \\
00144$+$6020 & A   &  902 &        &    \phn\phn1148  & 12.7050 & \phn1 &       140.1 & 0.1 & \phn0.244 & \phn\phn0.4 & 2.03    &         &          &          \\
00251$+$4803 & HDS &   56 & AB     &    \phn\phn1987  & 12.7020 & \phn1 &       279.3 & 0.1 & \phn0.324 & \phn\phn0.5 & 2.19    &  $-$0.8 & $-$0.016 & 2\\
00261$-$1123 & YR  &    4 &        &    \phn\phn2066  & 13.5730 & \phn1 &       176.8 & 0.0 & \phn0.376 & \phn\phn0.0 & 3.12 :  &         &          &          \\
00271$-$0753 & A   &  431 & AB     &    \phn\phn2143  & 13.5730 & \phn1 &       157.6 & 0.1 & \phn0.166 & \phn\phn0.3 & 0.00    &  $-$5.0 & $-$0.019 & 3\\
00293$-$0555 & RAO &    1 & BC  &    \phn\phn2350  & 12.6748 & \phn1 &       166.4 & 0.0 & \phn0.528 & \phn\phn0.0 & 3.38    &         &          &          \\
             &     &      &        &                  & 12.7621 & \phn1 &       167.3 & 0.0 & \phn0.539 & \phn\phn0.0 & 3.06 z  &         &          &          \\
             &     &      &        &                  & 12.7621 & \phn1 &       170.0 & 0.0 & \phn0.566 & \phn\phn0.0 & 3.87 r  &         &          &          \\
             &     &      &        &                  & 13.6208 & \phn2 &       166.7 & 1.1 & \phn0.526 &    \phn18.5 & 3.19    &         &          &          \\
00308$+$4732 & BU  &  394 & AB     &    \phn\phn2414  & 12.7050 & \phn1 &       276.5 & 0.0 & \phn0.693 & \phn\phn0.1 & 0.17    &     0.1 & $-$0.019 & 4\\
00335$+$4006 & HO  &    3 &        &    \phn\phn2643  & 12.7020 & \phn1 &       150.5 & 0.0 & \phn0.320 & \phn\phn0.1 & 1.43    &     9.4 & $-$0.021 & 5\\
00346$+$6235 & RAO &    2 & BC     &    \phn\phn2717B & 12.6748 & \phn1 &    \phn67.2 & 0.0 & \phn3.550 & \phn\phn0.0 & 4.35    &         &          &          \\
00346$+$6235 & RAO &    2 & BD     &    \phn\phn2717B & 12.6748 & \phn1 &       302.5 & 0.0 & \phn3.180 & \phn\phn0.0 & 6.85    &         &          &          \\
00352$-$0336 & HO  &  212 & AB     &    \phn\phn2762  & 13.5730 & \phn1 &       295.2 & 0.0 & \phn0.244 & \phn\phn0.1 & 1.18    &  $-$0.3 &    0.001 & 6\\
00409$+$3107 & RAO &    3 & Ba,Bb  &    \phn\phn3214B & 12.6747 & \phn1 &       277.7 & 0.0 & \phn1.614 & \phn\phn0.0 & 0.00    &         &          &          \\
             &     &      &        &                  & 13.6167 & \phn1 &       275.6 & 0.1 & \phn1.629 & \phn\phn1.8 & 0.00    &         &          &          \\
             &     &      &        &                  & 13.6357 & \phn1 &       275.6 & 0.0 & \phn1.622 & \phn\phn1.4 & 0.00 w  &         &          &          \\
00452$+$0015 & RAO &    4 & BC     &    \phn\phn3540B & 12.6747 & \phn1 &       223.1 & 0.0 & \phn1.521 & \phn\phn0.0 & 3.54    &         &          &          \\
00487$+$1841 & RAO &    5 & Ca,Cb  &    \phn\phn3795C & 12.6747 & \phn1 &       322.4 & 0.0 & \phn0.674 & \phn\phn0.0 & 1.31    &         &          &          \\
00515$+$5630 & RAO &   38 & BC     &    \phn\phn4016B & 12.6748 & \phn1 &       270.4 & 0.0 &    16.999 & \phn\phn0.0 & 3.97    &         &          &          \\
00515$+$5630 & RAO &   38 & CD     &    \phn\phn4016B & 12.6748 & \phn1 &    \phn82.5 & 0.0 & \phn1.720 & \phn\phn0.0 & 1.28    &         &          &          \\
01027$+$0908 & RAO &   39 & AB     &    \phn\phn4878  & 12.6775 & \phn1 &    \phn36.2 & 0.0 & \phn2.927 & \phn\phn0.0 & 6.57    &         &          &          \\
01027$+$0908 & RAO &   39 & AC     &    \phn\phn4878  & 12.6775 & \phn1 &       147.0 & 0.0 &    32.155 & \phn\phn0.0 & 6.33    &         &          &          \\
01075$+$4116 & RAO &   40 &        &    \phn\phn5276  & 12.6776 & \phn1 &       335.4 & 0.0 & \phn6.167 & \phn\phn0.0 & 6.39    &         &          &          \\
             &     &      &        &                  & 13.5703 & \phn1 &       334.2 & 0.0 & \phn6.044 & \phn\phn0.0 & 6.32    &         &          &          \\
01080$+$3915 & RAO &   41 &        &    \phn\phn5313  & 12.6776 & \phn1 &       244.7 & 0.0 &    26.235 & \phn\phn0.0 & 4.40    &         &          &          \\
01108$+$6747 & HDS &  155 &        &    \phn\phn5531  & 12.7021 & \phn1 &       163.6 & 0.0 & \phn0.121 & \phn\phn0.1 & 0.99    &  $-$2.3 & $-$0.009 & 7\\
01125$-$0913 & RST & 4167 &        &    \phn\phn5644  & 13.6195 & \phn1 &       302.7 & 0.0 & \phn2.578 & \phn\phn0.0 & 4.47 :  &         &          &          \\
01144$-$0755 & WSI &   70 & Aa,Ab  &    \phn\phn5799  & 13.5730 & \phn1 &    \phn76.7 & 0.0 & \phn0.197 & \phn\phn0.0 & 2.68 :  &         &          &          \\
01158$+$0947 & A   & 2102 &        &    \phn\phn5898  & 12.7050 & \phn1 &       111.7 & 0.3 & \phn0.238 & \phn\phn1.1 & 2.46    &     9.2 &    0.076 & 8\\
01166$+$1831 & HDS &  169 &        &    \phn\phn5952  & 12.7050 & \phn1 &       234.9 & 0.1 & \phn0.633 & \phn\phn0.7 & 3.02    &  $-$0.9 &    0.013 & 9\\
01234$+$5809 & STF &  115 & AB     &    \phn\phn6486  & 12.7050 & \phn1 &       159.8 & 0.0 & \phn0.369 & \phn\phn0.1 & 0.13    &     0.8 &    0.004 & 10\\
01253$+$0128 & RAO &    6 &        &    \phn\phn6653  & 12.6775 & \phn1 &       204.4 & 0.1 & \phn1.779 & \phn\phn2.0 & 4.20    &         &          &          \\
             &     &      &        &                  & 12.7621 & \phn1 &       204.3 & 0.2 & \phn1.835 & \phn\phn5.7 & 4.93 r  &         &          &          \\
             &     &      &        &                  & 12.7621 & \phn1 &       204.5 & 0.1 & \phn1.827 & \phn\phn2.8 & 3.72 z  &         &          &          \\
01290$+$7412 & HJ  & 2045 &        &    \phn\phn6914  & 12.6749 & \phn1 &    \phn83.0 & 0.0 &    26.888 & \phn\phn0.0 & 4.37    &         &          &          \\
01297$+$2250 & A   & 1910 & AB     &    \phn\phn6966  & 12.7458 & \phn4 &       185.2 & 1.8 & \phn0.186 & \phn\phn8.4 & 0.66    &     4.1 & $-$0.008 & 11\\
             &     &      &        &                  & 13.0573 & \phn2 &       182.2 & 2.5 & \phn0.182 & \phn\phn1.1 & 0.58    &     1.7 & $-$0.014 & 11\\
01297$+$2250 & A   & 1910 & AC     &    \phn\phn6966  & 13.0546 & \phn1 &       352.1 & 0.0 &    18.796 & \phn\phn0.0 & 5.37    &         &          &          \\
01337$-$1213 & HWE &    4 &        &    \phn\phn7274  & 13.6222 & \phn1 &       331.3 & 0.0 & \phn0.869 & \phn\phn0.1 & 0.29    &  $-$0.3 & $-$0.060 & 12\\
01377$+$4825 & HDS &  215 &        &    \phn\phn7589  & 12.7050 & \phn1 &       226.4 & 0.1 & \phn0.653 & \phn\phn0.7 & 3.02    &         &          &          \\
01409$+$6410 & HDS &  221 & AB     &    \phn\phn7845  & 12.7513 & \phn5 &       230.6 & 0.3 & \phn0.741 &    \phn10.9 & 3.65    &         &          &          \\
             &     &      &        &                  & 13.0477 & \phn2 &       230.6 & 0.4 & \phn0.748 & \phn\phn6.2 & 3.46    &         &          &          \\
01409$+$6410 & RAO &   32 & AC     &    \phn\phn7845  & 12.7479 & \phn4 &       175.3 & 0.5 &    24.846 &       352.1 & 6.54    &         &          &          \\
             &     &      &        &                  & 13.0572 & \phn1 &       174.5 & 0.0 &    24.188 & \phn\phn0.0 & 6.70    &         &          &          \\
01413$+$2545 & STF &  145 & AB     &    \phn\phn7874  & 12.6749 & \phn1 &    \phn31.2 & 0.0 &    10.314 & \phn\phn0.0 & 3.86    &         &          &          \\
01417$-$1119 & STF &  147 &        &    \phn\phn7916  & 13.5731 & \phn1 &       260.3 & 0.0 & \phn0.176 & \phn\phn0.1 & 1.06    &         &          &          \\
01559$+$0151 & STF &  186 &        &    \phn\phn8998  & 12.7050 & \phn1 &    \phn67.9 & 0.0 & \phn0.798 & \phn\phn0.1 & 0.21    &  $-$0.6 &    0.002 & 13\\
02037$+$2556 & STF &  208 & AB     &    \phn\phn9621  & 12.7050 & \phn1 &       343.0 & 0.0 & \phn1.384 & \phn\phn0.2 & 2.08    &  $-$2.5 & $-$0.077 & 14\\
02128$-$0224 & STF &  231 & AB     &       \phn10305  & 12.6750 & \phn1 &       233.7 & 0.0 &    17.226 & \phn\phn0.0 & 2.24    &         &          &          \\
02157$+$2503 & COU &   79 &        &       \phn10535  & 12.6777 & \phn1 &    \phn47.3 & 0.0 & \phn0.191 & \phn\phn0.0 & 0.20    &     0.1 &    0.006 & 15\\
02174$+$6121 & STF &  234 & AB     &       \phn10677  & 12.7050 & \phn1 &       222.4 & 0.0 & \phn0.641 & \phn\phn0.2 & 0.63    &  $-$3.0 & $-$0.066 & 16\\
02179$+$1941 & TOK &   72 &        &       \phn10710  & 12.6776 & \phn1 &       313.3 & 0.0 &    14.357 & \phn\phn0.0 & 3.99    &         &          &          \\
02249$+$3039 & HDS &  314 & Aa,Ab  &       \phn11253  & 12.6777 & \phn2 &       265.7 & 0.3 & \phn0.366 & \phn\phn0.9 & 2.10    &     0.3 &    0.017 & 17\\
02249$+$3039 & UC  &  733 & AB     &       \phn11253  & 12.6777 & \phn2 &       179.4 & 0.1 &    20.177 &       144.1 & 3.34    &         &          &          \\
02262$+$3428 & HDS &  318 &        &       \phn11352  & 12.6777 & \phn1 &       202.7 & 0.0 & \phn0.124 & \phn\phn0.0 & 0.20    &  $-$4.1 &    0.001 & 18\\
02278$+$0426 & A   & 2329 &        &       \phn11452  & 12.7700 & \phn7 &       301.2 & 0.1 & \phn0.346 & \phn\phn0.5 & 0.15    &     0.5 & $-$0.008 & 19\\
             &     &      &        &                  & 13.0572 & \phn2 &       304.5 & 0.2 & \phn0.317 & \phn\phn1.2 & 0.14    &     0.7 & $-$0.006 & 19\\
02308$+$5533 & STF &  270 & BD     &       \phn11696B & 12.6750 & \phn1 &       265.6 & 0.0 &    32.417 & \phn\phn0.0 & 4.81    &         &          &          \\
02308$+$5533 & RAO &   42 & BE     &       \phn11696B & 12.6750 & \phn1 &       207.0 & 0.0 &    15.677 & \phn\phn0.0 & 5.11    &         &          &          \\
02329$+$1502 & TOK &   12 &        &       \phn11843  & 12.6776 & \phn1 &       333.8 & 0.2 & \phn1.352 & \phn\phn4.4 & 5.37    &         &          &          \\
02355$+$5948 & RAO &   43 &        &       \phn12062  & 12.7021 & \phn1 &       207.8 & 0.0 &    14.472 & \phn\phn0.0 & 6.15    &         &          &          \\
02356$+$6106 & RAO &    7 &        &       \phn12067  & 12.7021 & \phn1 &       169.0 & 0.0 & \phn5.709 & \phn\phn0.0 & 5.08    &         &          &          \\
02370$+$2439 & RAO &    8 & BC  &       \phn12184  & 12.6750 & \phn1 &       285.9 & 0.0 & \phn0.528 & \phn\phn0.0 & 4.32    &         &          &          \\
             &     &      &        &                  & 13.6167 & \phn1 &       285.2 & 0.2 & \phn0.536 & \phn\phn2.1 & 4.31    &         &          &          \\
02371$-$1112 & HU  & 1216 & AB     &       \phn12204  & 13.6250 & \phn1 &    \phn36.2 & 0.0 & \phn0.638 & \phn\phn0.0 & 1.35 :  &  $-$9.1 &    0.091 & 20\\
02407$+$2637 & STT &   43 &        &       \phn12491  & 12.7050 & \phn1 &       340.7 & 0.0 & \phn0.673 & \phn\phn0.3 & 1.02    &  $-$0.0 &    0.038 & 21\\
02424$+$3837 & AG  &   49 &        &       \phn12638  & 12.6750 & \phn1 &       342.2 & 0.0 &    14.136 & \phn\phn0.0 & 1.26    &         &          &          \\
02430$+$5812 & RAO &   44 &        &       \phn12685  & 12.7021 & \phn1 &       211.1 & 0.0 &    21.670 & \phn\phn0.0 & 4.08    &         &          &          \\
02440$-$0601 & TOK &   75 &        &       \phn12764  & 12.7022 & \phn1 &       270.7 & 0.0 & \phn5.723 & \phn\phn0.0 & 6.01    &         &          &          \\
02442$+$4914 & STF &  296 & AB     &       \phn12777  & 13.6168 & \phn1 &       304.7 & 0.0 &    20.692 & \phn\phn0.0 & 3.27 :  &  $-$0.0 &    0.396 & 22\\
02462$+$0536 & RAO &    9 &        &       \phn12925  & 12.6776 & \phn1 &       252.8 & 0.1 & \phn1.906 & \phn\phn3.0 & 4.39    &         &          &          \\
             &     &      &        &                  & 12.7621 & \phn1 &       252.6 & 0.2 & \phn1.910 & \phn\phn5.3 & 3.56 z  &         &          &          \\
             &     &      &        &                  & 12.7621 & \phn1 &       253.0 & 0.4 & \phn1.901 &    \phn11.9 & 4.96 r  &         &          &          \\
02493$-$1033 & STF &  315 &        &       \phn13168  & 13.6251 & \phn1 &       164.9 & 0.0 & \phn1.300 & \phn\phn0.1 & 0.85    &         &          &          \\
02517$+$4559 & A   & 1281 & AB     &       \phn13336  & 12.7050 & \phn1 &       141.4 & 0.0 & \phn0.657 & \phn\phn0.2 & 1.45    &     1.4 &    0.038 & 23\\
02517$+$4559 & RAO &   45 & AC     &       \phn13336  & 12.7050 & \phn1 &    \phn81.8 & 0.0 &    15.195 & \phn\phn0.0 & 6.30    &         &          &          \\
02572$+$0153 & A   & 2413 &        &       \phn13773  & 12.7050 & \phn1 &       161.7 & 0.0 & \phn0.582 & \phn\phn0.1 & 0.31    &     0.4 &    0.019 & 24\\
03023$+$4124 & STF &  337 & AB     &       \phn14134  & 12.6751 & \phn1 &       163.4 & 0.0 &    17.853 & \phn\phn0.0 & 1.83    &         &          &          \\
03030$-$0205 & STF &  341 &        &       \phn14194  & 12.7023 & \phn1 &       220.8 & 0.0 & \phn9.032 & \phn\phn0.0 & 1.83    &         &          &          \\
03035$-$1059 & BU  & 1174 &        &       \phn14235  & 13.6251 & \phn1 &       228.7 & 0.1 & \phn0.600 & \phn\phn0.8 & 3.35    &         &          &          \\
03035$+$2304 & HDS &  389 & AB     &       \phn14230  & 12.7022 & \phn1 &       359.1 & 0.1 & \phn0.134 & \phn\phn0.1 & 1.52    &     0.3 &    0.009 & 18\\
             &     &      &        &                  & 12.7622 & \phn1 & \phn\phn3.4 & 0.1 & \phn0.131 & \phn\phn0.3 & 1.17 r  &     4.1 &    0.003 & 18\\
03035$+$2304 & MET &   20 & AC     &       \phn14230  & 12.7022 & \phn1 &       208.8 & 0.0 & \phn4.516 & \phn\phn0.0 & 6.63    &         &          &          \\
03035$+$2304 & MET &   20 & CD     &       \phn14230C & 12.7022 & \phn1 &       100.9 & 0.0 & \phn0.371 & \phn\phn0.0 & 1.26 :  &         &          &          \\
             &     &      &        &                  & 12.7622 & \phn1 &       100.4 & 0.0 & \phn0.366 & \phn\phn0.0 & 1.37 :z &         &          &          \\
03096$+$0512 & A   & 2030 &        &       \phn14676  & 12.6997 & \phn1 &       355.7 & 0.0 & \phn0.285 & \phn\phn0.0 & 0.47    &  $-$1.7 & $-$0.007 & 25\\
03112$+$2225 & H\phn5 &  117 & BC  &       \phn14809B & 12.6751 & \phn1 &       178.3 & 0.0 &    15.337 & \phn\phn0.0 & 4.14    &         &          &          \\
03127$+$7133 & STT &   50 & AB     &       \phn14944  & 12.7650 & \phn1 &       149.0 & 0.0 & \phn1.057 & \phn\phn0.0 & 0.27    &     1.6 &    0.121 & 26\\
03140$+$0044 & STF &  367 &        &       \phn15058  & 12.7624 & \phn1 &       131.4 & 0.1 & \phn1.224 & \phn\phn3.0 & 0.72 :  &     2.8 &    0.077 & 27\\
03167$-$0332 & TOK &  189 & Aa,Ab  &       \phn15247  & 12.7378 & \phn3 &       121.2 & 0.3 & \phn0.866 & \phn\phn0.5 & 3.72    &         &          &          \\
             &     &      &        &                  & 13.0572 & \phn2 &       120.6 & 0.4 & \phn0.875 & \phn\phn3.7 & 3.65    &         &          &          \\
             &     &      &        &                  & 13.6196 & \phn1 &       120.4 & 0.1 & \phn0.863 & \phn\phn2.2 & 3.83    &         &          &          \\
03177$+$3838 & STT &   53 & AB     &       \phn15329  & 12.7622 & \phn1 &       237.3 & 0.0 & \phn0.629 & \phn\phn0.1 & 0.58    &  $-$0.9 &    0.027 & 28\\
03177$+$3838 & RAO &   10 & Ca,Cb  &       \phn15329C & 12.6764 & \phn2 &       223.4 & 0.4 & \phn1.560 &    \phn15.4 & 4.03    &         &          &          \\
             &     &      &        &                  & 12.7622 & \phn1 &       223.0 & 0.0 & \phn1.634 & \phn\phn0.0 & 2.83 z  &         &          &          \\
03196$+$6714 & HU  & 1056 &        &       \phn15482  & 12.7650 & \phn1 &    \phn80.7 & 0.0 & \phn1.086 & \phn\phn0.0 & 0.20    &         &          &          \\
03263$-$0102 & STF &  393 &        &       \phn16021  & 12.6778 & \phn1 &       256.3 & 0.0 &    15.678 & \phn\phn0.0 & 2.55    &         &          &          \\
03272$+$0944 & HDS &  433 &        &       \phn16083  & 12.7492 & \phn5 &       211.9 & 0.5 & \phn0.281 &    \phn14.1 & 2.85    &     3.3 &    0.004 & 29\\
             &     &      &        &                  & 13.0600 & \phn1 &       215.8 & 0.1 & \phn0.313 & \phn\phn0.5 & 3.23    &     2.2 &    0.021 & 29\\
03305$+$2006 & STF &  399 & AB     &       \phn16329  & 12.6998 & \phn1 &       145.2 & 0.0 &    19.641 & \phn\phn0.0 & 2.04    &         &          &          \\
03305$+$2006 & RAO &   11 & Ba,Bb  &       \phn16329B & 12.6875 & \phn2 &    \phn75.9 & 2.4 & \phn0.159 & \phn\phn2.6 & 0.87    &         &          &          \\
             &     &      &        &                  & 12.7625 & \phn1 &    \phn71.7 & 0.0 & \phn0.139 & \phn\phn0.0 & 0.97 r  &         &          &          \\
             &     &      &        &                  & 12.7625 & \phn1 &    \phn77.5 & 0.0 & \phn0.167 & \phn\phn0.0 & 0.52 z  &         &          &          \\
03321$+$4340 & LDS & 9155 & AC     &       \phn16467  & 12.6900 & \phn2 &       136.9 & 0.6 &    14.667 &    \phn63.7 & 2.56    &         &          &          \\
03362$+$4220 & A   & 1535 &        &       \phn16793  & 12.7622 & \phn1 &       343.8 & 0.0 & \phn0.753 & \phn\phn0.1 & 0.67    &     1.3 &    0.029 & 30\\
03390$+$4232 & RAO &   47 &        &       \phn17022  & 12.7023 & \phn1 &       142.9 & 0.0 & \phn1.741 & \phn\phn0.0 & 6.24 :  &         &          &          \\
03401$+$3407 & STF &  425 &        &       \phn17129  & 12.7622 & \phn1 &    \phn60.4 & 0.0 & \phn1.943 & \phn\phn0.1 & 0.25    &         &          &          \\
03413$+$4554 & BU  & 1181 & AB     &       \phn17217  & 12.7023 & \phn1 &    \phn88.1 & 0.0 & \phn0.119 & \phn\phn0.0 & 0.36    &         &          &          \\
03413$+$4554 & RAO &   48 & AC     &       \phn17217  & 12.7023 & \phn1 &       269.0 & 0.0 & \phn4.835 & \phn\phn0.0 & 6.44    &         &          &          \\
03426$+$1718 & RAO &   78 & AB     &       \phn17336  & 13.5731 & \phn1 &       269.7 & 0.0 &    10.388 & \phn\phn0.0 & 6.44    &         &          &          \\
03439$+$6025 & HDS &  474 &        &       \phn17418  & 12.7622 & \phn1 &    \phn19.8 & 0.0 & \phn0.783 & \phn\phn0.4 & 1.51    &         &          &          \\
03496$-$0220 & YR  &   23 &        &       \phn17895  & 12.7051 & \phn2 &       312.4 & 0.1 & \phn0.340 & \phn\phn0.9 & 0.44    &         &          &          \\
03537$+$5316 & A   & 1293 & AB     &       \phn18218  & 12.7023 & \phn1 &    \phn37.4 & 0.0 & \phn0.122 & \phn\phn0.1 & 0.60    & $-$80.4 &    0.053 & 31\\
03537$+$5316 & RAO &   49 & AC     &       \phn18218  & 12.7023 & \phn1 &       241.6 & 0.0 &    25.912 & \phn\phn0.0 & 6.65    &         &          &          \\
03544$+$0116 & TOK &   81 &        &       \phn18261  & 12.6751 & \phn1 &       263.4 & 0.0 &    15.501 & \phn\phn0.0 & 4.61    &         &          &          \\
03556$+$5238 & HDS &  494 &        &       \phn18370  & 12.7593 &    10 &       177.0 & 0.2 & \phn0.744 & \phn\phn3.9 & 2.84    &         &          &          \\
             &     &      &        &                  & 13.0478 & \phn2 &       176.3 & 0.7 & \phn0.725 &    \phn19.4 & 2.89    &         &          &          \\
04007$+$2023 & RAO &   50 &        &       \phn18719  & 12.7569 & \phn1 &       308.4 & 0.0 & \phn5.905 & \phn\phn0.0 & 6.35    &         &          &          \\
04070$-$1000 & HDS &  521 & AB     &       \phn19206  & 13.6307 & \phn1 &       276.6 & 0.1 & \phn0.180 & \phn\phn0.2 & 1.38    &  $-$1.5 &    0.008 & 32\\
04092$+$4010 & RAO &   79 & CD     &       \phn19389C & 13.5703 & \phn1 &       294.3 & 0.0 & \phn9.584 & \phn\phn0.0 & 3.04    &         &          &          \\
             &     &      &        &                  & 13.6361 & \phn1 &       294.6 & 0.0 & \phn9.588 & \phn\phn0.0 & 3.01 w  &         &          &          \\
04096$+$3139 & HO  &  327 & AC     &       \phn19428  & 12.6779 & \phn1 &       165.7 & 0.0 &    14.121 & \phn\phn0.0 & 4.90    &         &          &          \\
04163$+$0710 & WSI &   97 &        &       \phn19911  & 12.7571 & \phn1 &       103.5 & 0.1 & \phn0.119 & \phn\phn0.2 & 0.91 :  &         &          &          \\
04199$+$1631 & STT &   79 &        &       \phn20215  & 12.7625 & \phn1 &       358.1 & 0.0 & \phn0.509 & \phn\phn0.2 & 1.16    &  $-$1.9 & $-$0.021 & 10\\
04227$+$1503 & STT &   82 & AB     &       \phn20440  & 12.7626 & \phn1 &       333.1 & 0.0 & \phn1.268 & \phn\phn0.2 & 1.13    &  $-$0.7 &    0.040 & 33\\
04233$+$1123 & STF &  535 &        &       \phn20472  & 12.7555 & \phn7 &       271.2 & 0.2 & \phn1.129 & \phn\phn0.8 & 0.97    &     1.5 &    0.076 & 34\\
             &     &      &        &                  & 13.0573 & \phn3 &       271.3 & 0.2 & \phn1.129 & \phn\phn1.0 & 1.04    &     1.9 &    0.078 & 34\\
04242$+$1445 & HDS &  564 &        &       \phn20553  & 13.5731 & \phn1 &       236.7 & 0.1 & \phn0.447 & \phn\phn1.0 & 2.33    &     2.5 & $-$0.004 & 35\\
04245$+$1653 & PAT &    6 &        &       \phn20577  & 12.7626 & \phn1 &       234.7 & 0.1 & \phn1.245 & \phn\phn3.1 & 4.07    &         &          &          \\
04245$+$5051 & COU & 2459 & AB     &       \phn20586  & 12.7626 & \phn1 &       133.3 & 0.0 & \phn0.965 & \phn\phn0.5 & 2.58    &         &          &          \\
04257$-$0214 & BU  &  403 &        &       \phn20673  & 12.7681 & \phn1 &    \phn84.9 & 0.3 & \phn0.910 & \phn\phn4.6 & 2.37    &         &          &          \\
04289$+$3022 & STF &  548 & AB     &       \phn20904  & 12.6779 & \phn1 &    \phn35.9 & 0.0 &    14.475 & \phn\phn0.0 & 1.90    &         &          &          \\
04313$+$2008 & RAO &   51 & AB     &       \phn21099  & 12.7651 & \phn2 &       310.3 & 0.0 &    18.800 &    \phn11.0 & 6.32    &         &          &          \\
04313$+$2008 & RAO &   51 & BC     &       \phn21099B & 12.7651 & \phn2 &       177.4 & 1.7 & \phn0.917 & \phn\phn1.3 & 0.26 :  &         &          &          \\
04363$+$5502 & RAO &   35 &        &       \phn21443  & 12.7651 & \phn1 &    \phn14.4 & 0.0 & \phn5.737 & \phn\phn0.0 & 4.65    &         &          &          \\
04422$+$3731 & STF &  577 &        &       \phn21878  & 12.7625 & \phn1 &       337.5 & 0.0 & \phn0.739 & \phn\phn0.1 & 0.11    &     7.8 &    0.173 & 33\\
04476$+$1816 & PAT &   17 &        &       \phn22265  & 12.7627 & \phn1 &       275.9 & 0.1 & \phn0.108 & \phn\phn0.2 & 1.83 :  &         &          &          \\
04512$+$1104 & BU  &  883 & AB     &       \phn22550  & 12.7571 & \phn1 &       224.0 & 0.0 & \phn0.258 & \phn\phn0.1 & 0.09    &     1.0 & $-$0.005 & 10\\
04559$+$0440 & LDS & 9181 & AB     &       \phn22919  & 12.7189 & \phn2 &       277.3 & 0.2 &    21.745 & \phn\phn2.7 & 3.44    &         &          &          \\
04582$+$4003 & COU & 1525 &        &       \phn23100  & 12.7691 & \phn9 &       293.6 & 0.1 & \phn1.832 & \phn\phn1.9 & 3.36    &         &          &          \\
             &     &      &        &                  & 13.0478 & \phn2 &       293.3 & 0.1 & \phn1.836 & \phn\phn7.1 & 3.33    &         &          &          \\
04584$-$0344 & HDS &  644 &        &       \phn23116  & 12.7681 & \phn1 &       159.9 & 0.0 & \phn0.591 & \phn\phn0.0 & 2.74 :  &         &          &          \\
05017$+$2050 & HU  &  445 & AB     &       \phn23396  & 12.7652 & \phn1 &       324.2 & 0.0 & \phn0.288 & \phn\phn0.0 & 0.52 :  &   182.2 & $-$0.087 & 24\\
05017$+$2050 & RAO &   52 & AC     &       \phn23396  & 12.7652 & \phn1 &       242.8 & 0.0 &    38.414 & \phn\phn0.0 & 3.85    &         &          &          \\
05017$+$2640 & A   & 1844 & AB     &       \phn23395  & 12.7680 & \phn1 &    \phn20.8 & 0.0 & \phn0.319 & \phn\phn0.0 & 1.63 :  &  $-$2.1 & $-$0.015 & 6\\
05067$+$1405 & HEI &  105 &        &       \phn23789  & 12.7626 & \phn1 &       121.7 & 0.0 & \phn0.951 & \phn\phn0.7 & 2.57    &         &          &          \\
05096$+$2947 & RAO &   53 & BC     &       \phn24016B & 12.7025 & \phn1 &       106.2 & 0.0 &    26.153 & \phn\phn0.0 & 6.58    &         &          &          \\
05134$+$0341 & TOK &  211 &        &       \phn24336  & 12.7573 & \phn1 &       351.5 & 0.1 & \phn1.212 & \phn\phn1.1 & 2.63    &         &          &          \\
05140$+$5126 & HU  &  821 &        &       \phn24397  & 12.7706 & \phn1 &       167.1 & 0.0 & \phn0.755 & \phn\phn0.3 & 2.09    &  $-$1.9 & $-$0.073 & 36\\
05247$+$6323 & STF &  677 & AB     &       \phn25300  & 12.7707 & \phn1 &       117.6 & 0.0 & \phn1.120 & \phn\phn0.1 & 0.66    &     1.8 & $-$0.010 & 30\\
05247$+$6323 & RAO &   36 & AC     &       \phn25300  & 12.7707 & \phn1 &       227.1 & 0.0 & \phn6.840 & \phn\phn0.0 & 5.48    &         &          &          \\
05376$+$0607 & RAO &   54 & BC     &       \phn26444B & 12.7025 & \phn1 &    \phn34.9 & 0.0 & \phn4.526 & \phn\phn0.0 & 5.79    &         &          &          \\
05376$+$0607 & RAO &   54 & BD     &       \phn26444B & 12.7025 & \phn1 &       157.2 & 0.0 & \phn4.398 & \phn\phn0.0 & 6.12    &         &          &          \\
05429$-$0648 & A   &  494 & AB     &       \phn26926  & 12.7682 & \phn1 &       253.1 & 0.0 & \phn0.163 & \phn\phn0.1 & 0.92    &     1.3 & $-$0.001 & 37\\
05444$+$4024 & STF &  775 & AB     &       \phn27067  & 12.7025 & \phn1 &    \phn69.6 & 0.0 &    21.784 & \phn\phn0.0 & 1.64    &         &          &          \\
05444$+$4024 & RAO &   55 & AC     &       \phn27067  & 12.7025 & \phn1 &       151.9 & 0.0 &    11.103 & \phn\phn0.0 & 5.55    &         &          &          \\
05465$+$7437 & RAO &   37 & AC     &       \phn27246  & 12.7708 & \phn1 &    \phn68.5 & 0.0 &    10.851 & \phn\phn0.0 & 3.50    &         &          &          \\
05540$+$1225 & TOK &  192 & Aa,Ab  &       \phn27878  & 12.7628 & \phn2 &       300.9 & 0.5 & \phn1.378 & \phn\phn9.2 & 5.22    &         &          &          \\
06156$+$3609 & STF &  872 & AB     &       \phn29725  & 13.2956 & \phn1 &       215.7 & 0.0 &    11.811 & \phn\phn0.0 & 0.58    &         &          &          \\
             &     &      &        &                  & 13.6252 & \phn1 &       215.7 & 0.0 &    11.818 & \phn\phn0.0 & 0.76    &         &          &          \\
06173$+$0506 & CAT &    1 & Aa,Ab  &       \phn29860  & 12.7764 & \phn1 &    \phn50.5 & 0.1 & \phn0.952 & \phn\phn1.3 & 4.11 :  &  $-$1.2 &    0.062 & 38\\
06173$+$0506 & PRV &    3 & Ea,Eb  &       \phn29860E & 12.7026 & \phn1 &       158.8 & 0.0 & \phn0.641 & \phn\phn0.0 & 2.43 :  &         &          &          \\
06314$+$0749 & A   & 2817 &        &       \phn31089  & 12.7764 & \phn1 &       330.9 & 0.1 & \phn0.123 & \phn\phn0.1 & 0.53    &    24.9 & $-$0.010 & 39\\
06335$+$4822 & RAO &   80 & AC     &       \phn31267  & 13.6279 & \phn1 &       221.9 & 0.0 & \phn4.967 & \phn\phn0.0 & 5.35    &         &          &          \\
06375$+$0909 & HO  &  515 & AB     &       \phn31655  & 13.3011 & \phn1 &       255.9 & 0.0 &    10.759 & \phn\phn0.0 & 3.66    &         &          &          \\
06562$+$4032 & RAO &   56 &        &       \phn33355  & 13.0578 & \phn1 &       156.6 & 0.0 & \phn5.510 & \phn\phn0.0 & 6.35    &         &          &          \\
07043$-$0303 & A   &  519 & AB     &       \phn34110  & 12.7764 & \phn1 &       111.2 & 0.1 & \phn0.095 & \phn\phn0.2 & 0.65    & $-$27.5 & $-$0.000 & 40\\
07043$-$0303 & RAO &   57 & AC     &       \phn34110  & 12.7764 & \phn1 &    \phn10.6 & 0.0 &    15.713 & \phn\phn0.0 & 6.64    &         &          &          \\
07092$+$1903 & CHR &  216 &        &       \phn34524  & 13.0521 & \phn1 &       346.9 & 0.1 & \phn0.139 & \phn\phn0.2 & 1.92 :  &         &          &          \\
07151$+$5717 & LDS & 2529 &        &       \phn35069  & 12.7737 & \phn1 &       139.4 & 0.0 &    27.787 & \phn\phn0.0 & 4.49    &         &          &          \\
07172$+$3306 & RAO &   58 & BC     &       \phn35265B & 13.2956 & \phn1 &       126.6 & 0.0 &    17.637 & \phn\phn0.0 & 5.45    &         &          &          \\
07304$+$1352 & STF & 1102 & AB     &       \phn36485  & 13.3038 & \phn2 &    \phn46.3 & 0.0 & \phn7.486 & \phn\phn5.8 & 1.80    &         &          &          \\
07304$+$1352 & STF & 1102 & AC     &       \phn36497  & 13.3038 & \phn2 &    \phn77.3 & 0.0 &    21.766 &    \phn56.8 & 6.08    &         &          &          \\
07435$+$0329 & STF & 1134 & AB     &       \phn37645  & 13.0551 & \phn1 &       145.8 & 0.0 & \phn9.447 & \phn\phn0.0 & 3.06    &         &          &          \\
07475$+$7012 & RAO &   59 & AC     &       \phn38018  & 12.7710 & \phn1 &       118.8 & 0.0 &    15.476 & \phn\phn0.0 & 5.87    &         &          &          \\
07480$+$6018 & HU  & 1247 &        &       \phn38052  & 12.7709 & \phn1 &    \phn36.9 & 0.0 & \phn0.172 & \phn\phn0.1 & 0.46    &  $-$4.5 & $-$0.003 & 11\\
07485$+$4746 & ES  &  589 &        &       \phn38104  & 13.0604 & \phn1 &       186.2 & 0.0 &    11.035 & \phn\phn0.0 & 4.05    &         &          &          \\
07573$+$0108 & STT &  185 &        &       \phn38870  & 13.0524 & \phn1 &    \phn17.4 & 0.0 & \phn0.388 & \phn\phn0.1 & 0.15    &     0.7 &    0.016 & 37\\
08122$+$1739 & STF & 1196 & AB     &       \phn40167  & 13.0523 & \phn1 &    \phn28.6 & 0.0 & \phn1.112 & \phn\phn0.1 & 0.99    &     1.7 &    0.012 & 41\\
08122$+$1739 & STF & 1196 & AC     &       \phn40167  & 13.0523 & \phn1 &    \phn63.3 & 0.0 & \phn6.601 & \phn\phn0.0 & 0.52    &  $-$3.8 &    0.678 & 42\\
08122$+$1739 & HUT &    1 & Ca,Cb  &       \phn40167  & 13.0523 & \phn1 &       199.5 & 0.0 & \phn0.349 & \phn\phn0.0 & 2.70 :  &         &          &          \\
08138$+$6306 & RAO &   60 & BC     &       \phn40298B & 13.0604 & \phn1 &    \phn37.8 & 0.0 &    13.190 & \phn\phn0.0 & 3.51    &         &          &          \\
             &     &      &        &                  & 13.3038 & \phn3 &    \phn37.6 & 0.2 &    13.074 &       208.6 & 3.48    &         &          &          \\
08151$-$0655 & MET &   52 &        &       \phn40419  & 13.0524 & \phn2 &    \phn95.7 & 0.0 & \phn1.474 & \phn\phn0.7 & 5.58    &         &          &          \\
08159$+$0227 & RAO &   61 &        &       \phn40479  & 13.0524 & \phn1 &       170.6 & 0.0 &    31.245 & \phn\phn0.0 & 6.42    &         &          &          \\
08211$+$6527 & RAO &   13 & BC     &       \phn40882  & 12.7710 & \phn1 &       245.6 & 0.0 & \phn2.788 & \phn\phn0.0 & 3.22    &         &          &          \\
08258$+$1703 & RAO &   62 & BC     &       \phn41319B & 13.3025 & \phn2 &       310.0 & 0.0 &    16.798 &    \phn21.9 & 4.19    &         &          &          \\
08358$+$0637 & STF & 1245 & AB     &       \phn42172  & 13.0579 & \phn2 &    \phn25.3 & 0.1 & \phn9.827 &       179.7 & 1.13    &         &          &          \\
08494$+$0341 & A   & 2899 &        &       \phn43304  & 13.0608 & \phn1 &       238.6 & 0.1 & \phn0.681 & \phn\phn1.3 & 3.48    &         &          &          \\
08508$+$3504 & RAO &   63 & CD     &       \phn43426C & 13.2956 & \phn1 &       357.6 & 0.0 &    18.943 & \phn\phn0.0 & 3.20    &         &          &          \\
08531$+$5457 & A   & 1584 &        &       \phn43630  & 13.0393 & \phn1 &    \phn89.5 & 0.1 & \phn0.678 & \phn\phn0.9 & 0.00    &  $-$0.3 &    0.009 & 43\\
08561$+$3626 & HDS & 1291 &        &       \phn43861  & 13.3039 & \phn1 &       158.9 & 0.0 & \phn0.772 & \phn\phn0.3 & 2.31    &         &          &          \\
09035$+$3750 & MUG &    1 &        &       \phn44458  & 13.3039 & \phn1 & \phn\phn0.2 & 0.0 & \phn1.716 & \phn\phn1.3 & 3.92    &         &          &          \\
09076$+$0004 & TOK &  126 &        &       \phn44777  & 13.2997 & \phn2 &       260.0 & 0.5 &    13.177 &    \phn86.8 & 5.13    &         &          &          \\
09207$-$0742 & A   & 1082 & AB     &       \phn45838B & 13.3011 & \phn1 &       206.9 & 0.1 & \phn0.475 & \phn\phn0.9 & 0.67    &  $-$0.3 & $-$0.000 & 44\\
09273$+$0614 & STF & 1355 &        &       \phn46367  & 13.0609 & \phn1 &       353.0 & 0.0 & \phn1.777 & \phn\phn0.5 & 0.91    &  $-$1.1 & $-$0.054 & 46\\
09278$-$0604 & B   & 2530 &        &       \phn46404  & 13.0526 & \phn1 &       333.5 & 0.0 & \phn0.283 & \phn\phn0.1 & 1.44    & $-$13.4 &    0.157 & 10\\
09285$+$0903 & STF & 1356 &        &       \phn46454  & 13.0610 & \phn2 &       106.6 & 0.0 & \phn0.792 & \phn\phn0.1 & 0.95    &  $-$0.4 &    0.006 & 45\\
             &     &      &        &                  & 13.2983 & \phn1 &       106.9 & 0.0 & \phn0.793 & \phn\phn0.1 & 0.78    &  $-$0.3 &    0.003 & 45\\
09383$+$0150 & TOK &  358 &        &       \phn47292  & 13.0526 & \phn1 &       345.1 & 0.0 & \phn0.447 & \phn\phn0.0 & 2.34 :  &         &          &          \\
09505$+$0421 & LEP & 9001 & Ba,Bb  &       \phn48273B & 13.0529 & \phn1 &    \phn83.8 & 0.0 & \phn0.160 & \phn\phn0.0 & 0.00    &         &          &          \\
09522$+$0807 & A   & 2762 &        &       \phn48412  & 13.0609 & \phn1 &       254.1 & 0.1 & \phn0.444 & \phn\phn0.8 & 2.50    &         &          &          \\
10002$+$0615 & STF & 1401 &        &       \phn49030  & 13.0610 & \phn1 &    \phn21.1 & 0.0 &    21.925 & \phn\phn0.0 & 2.40    &         &          &          \\
10079$+$6650 & RAO &   15 &        &       \phn49638  & 13.0394 & \phn1 &    \phn71.4 & 0.2 & \phn0.510 & \phn\phn1.8 & 3.02    &         &          &          \\
10083$+$3136 & KUI &   48 & AB     &       \phn49658  & 13.2957 & \phn1 &       169.7 & 0.0 & \phn0.206 & \phn\phn0.1 & 0.77    &     1.8 &    0.009 & 11\\
10083$+$3136 & HJ  &  475 & AC     &       \phn49658  & 13.2957 & \phn1 &       173.9 & 0.0 &    28.689 & \phn\phn0.0 & 5.84    &         &          &          \\
10227$+$1521 & STT &  216 &        &       \phn50829  & 13.3041 & \phn1 &       232.0 & 0.0 & \phn2.291 & \phn\phn0.0 & 2.18    &  $-$0.2 &    0.086 & 47\\
10326$+$5151 & LDS & 2868 &        &       \phn51613  & 13.2956 & \phn1 &       166.9 & 0.0 &    10.687 & \phn\phn0.0 & 3.91    &         &          &          \\
10387$+$0544 & STF & 1457 &        &       \phn52097  & 13.0610 & \phn1 &       332.5 & 0.0 & \phn1.794 & \phn\phn0.7 & 0.87    &         &          &          \\
10442$+$3955 & YR  &   26 &        &       \phn52510  & 13.3015 & \phn1 &       199.1 & 0.1 & \phn0.533 & \phn\phn1.0 & 3.20    &         &          &          \\
10526$+$0500 & A   & 2773 &        &       \phn53165  & 13.0610 & \phn1 &       346.3 & 0.0 & \phn1.658 & \phn\phn0.4 & 1.54    &         &          &          \\
11161$+$5246 & STF & 1520 &        &       \phn55044  & 13.0556 & \phn1 &       342.7 & 0.0 &    12.056 & \phn\phn0.0 & 1.45    &         &          &          \\
11182$+$3132 & STF & 1523 & AB     &       \phn55203  & 13.2958 & \phn1 &       187.7 & 0.0 & \phn1.636 & \phn\phn0.0 & 0.83    &  $-$0.1 & $-$0.044 & 48\\
11239$+$1032 & STF & 1536 & AB     &       \phn55642  & 13.0612 & \phn1 &    \phn98.4 & 0.0 & \phn2.055 & \phn\phn0.0 & 2.43    &     0.8 &    0.001 & 10\\
             &     &      &        &                  & 13.2961 & \phn1 &    \phn97.8 & 0.0 & \phn2.098 & \phn\phn0.0 & 3.00 :  &     0.5 &    0.039 & 10\\
11243$+$1354 & HDS & 1622 &        &       \phn55661  & 13.3042 & \phn1 &    \phn36.7 & 0.0 & \phn0.827 & \phn\phn0.3 & 2.45    &         &          &          \\
11293$+$3025 & L   &   11 &        &       \phn56054  & 13.3041 & \phn1 &       279.8 & 0.0 & \phn1.027 & \phn\phn0.4 & 2.76    &         &          &          \\
11317$+$1422 & STF & 1547 & AB     &       \phn56242  & 13.2960 & \phn1 &       331.1 & 0.0 &    15.409 & \phn\phn0.0 & 2.43    &         &          &          \\
11323$+$5606 & STF & 1546 &        &       \phn56289  & 13.0556 & \phn1 &       347.3 & 0.0 &    10.934 & \phn\phn0.0 & 2.46    &         &          &          \\
11323$+$6105 & STT &  235 & AB     &       \phn56290  & 13.0555 & \phn1 &    \phn32.1 & 0.0 & \phn0.823 & \phn\phn0.1 & 1.46    &     2.2 & $-$0.030 & 10\\
11387$+$4507 & STF & 1561 & AB     &       \phn56809  & 13.3019 & \phn4 &       246.1 & 0.2 & \phn9.089 &    \phn34.6 & 1.60    &  $-$0.3 &    0.175 & 49\\
11422$+$3940 & HJ  &  508 &        &       \phn57090  & 13.2957 & \phn1 &       128.0 & 0.0 &    11.617 & \phn\phn0.0 & 1.29    &         &          &          \\
12225$+$0518 & STF & 1636 &        &       \phn60353  & 13.0612 & \phn1 &       336.5 & 0.0 &    20.502 & \phn\phn0.0 & 2.45    &         &          &          \\
12310$+$3125 & MET &   60 &        &       \phn61072  & 13.3015 & \phn1 &       342.4 & 0.0 & \phn2.081 & \phn\phn0.0 & 5.00 :  &         &          &          \\
12417$-$0127 & STF & 1670 & AB     &       \phn61941  & 13.0530 & \phn1 &    \phn11.0 & 0.0 & \phn1.950 & \phn\phn0.0 & 0.46    &     0.1 & $-$0.010 & 50\\
             &     &      &        &                  & 13.2985 & \phn1 & \phn\phn9.9 & 0.0 & \phn1.938 & \phn\phn0.1 & 0.93    &  $-$0.3 & $-$0.063 & 50\\
12547$+$2206 & MET &    9 &        &       \phn63008  & 13.3042 & \phn1 &    \phn51.0 & 0.0 & \phn1.686 & \phn\phn0.7 & 3.40    &         &          &          \\
13198$+$4747 & HU  &  644 & AB     &       \phn65026  & 13.2958 & \phn1 &    \phn89.0 & 0.0 & \phn1.165 & \phn\phn0.8 & 0.91    &     0.3 &    0.067 & 51\\
13284$+$1543 & STT &  266 &        &       \phn65725  & 13.3043 & \phn1 &       358.4 & 0.0 & \phn2.051 & \phn\phn0.0 & 0.42    &     1.1 &    0.049 & 9\\
13309$+$2414 & STT &  268 & AB     &       \phn65921  & 13.2959 & \phn1 &    \phn80.4 & 0.0 &    18.233 & \phn\phn0.0 & 4.64    &         &          &          \\
13309$+$2414 & GAT &    2 & Ba,Bb  &       \phn65921  & 13.2959 & \phn1 &    \phn34.5 & 0.2 & \phn1.585 & \phn\phn5.1 & 0.00    &         &          &          \\
13381$+$3910 & STF & 1769 & AB     &       \phn66514  & 13.3043 & \phn1 &    \phn44.8 & 0.0 & \phn1.607 & \phn\phn0.2 & 1.76    &         &          &          \\
13381$+$3910 & TOK &   29 & CE     &       \phn66514C & 13.2958 & \phn1 &       231.3 & 0.0 &    10.294 & \phn\phn0.0 & 5.25    &         &          &          \\
13404$+$5031 & STF & 1774 &        &       \phn66704  & 13.2958 & \phn1 &       135.9 & 0.0 &    17.419 & \phn\phn0.0 & 3.21    &         &          &          \\
13453$+$0903 & BU  &  115 & AB     &       \phn67115  & 13.0613 & \phn1 &       256.6 & 0.2 & \phn1.630 & \phn\phn4.7 & 2.53    &         &          &          \\
13461$+$0507 & STF & 1781 &        &       \phn67186  & 13.0613 & \phn1 &       192.8 & 0.1 & \phn0.970 & \phn\phn1.1 & 0.39    &  $-$0.2 &    0.016 & 52\\
13491$+$2659 & STF & 1785 &        &       \phn67422  & 13.2959 & \phn1 &       183.2 & 0.0 & \phn2.956 & \phn\phn0.2 & 1.03    &  $-$0.9 & $-$0.031 & 53\\
13563$+$0517 & STT &  273 & AB     &       \phn68081  & 13.0613 & \phn1 &       111.8 & 0.0 & \phn1.014 & \phn\phn0.2 & 0.43    &         &          &          \\
13577$+$5200 & A   & 1614 &        &       \phn68193  & 13.3043 & \phn1 &       120.4 & 0.0 & \phn1.432 & \phn\phn0.1 & 0.25    &  $-$1.5 & $-$0.045 & 54\\
14094$+$1015 & RAO &   16 &        &       \phn69160  & 13.0613 & \phn1 &       261.2 & 0.9 & \phn0.119 & \phn\phn1.9 & 0.72 :  &         &          &          \\
14109$+$1513 & HDS & 1989 & Aa,Ab  &       \phn69281  & 13.2960 & \phn1 &       348.2 & 0.6 & \phn0.478 & \phn\phn5.1 & 1.60    &         &          &          \\
             &     &      &        &                  & 13.5721 & \phn1 &       349.5 & 0.1 & \phn0.400 & \phn\phn0.5 & 1.93    &         &          &          \\
14113$+$5425 & RAO &   17 & BC     &       \phn69322B & 13.3057 & \phn2 &       145.9 & 0.2 & \phn0.577 & \phn\phn1.3 & 1.71    &         &          &          \\
14153$+$0308 & STF & 1819 &        &       \phn69653  & 13.2962 & \phn1 &       171.7 & 0.0 & \phn0.904 & \phn\phn0.7 & 0.23    &     0.4 &    0.013 & 26\\
14267$+$7830 & MLR &  335 &        &       \phn70618  & 12.7752 & \phn2 &    \phn85.9 & 0.7 & \phn1.806 & \phn\phn3.1 & 4.03    &         &          &          \\
14418$+$2432 & RAO &   64 & BC     &       \phn71843B & 13.2959 & \phn1 &    \phn63.8 & 0.0 &    16.552 & \phn\phn0.0 & 2.20    &         &          &          \\
             &     &      &        &                  & 13.6352 & \phn1 &    \phn61.9 & 0.0 &    17.271 & \phn\phn0.0 & 2.02 w  &         &          &          \\
14463$+$0939 & STF & 1879 & AB     &       \phn72221  & 13.3071 & \phn1 &    \phn82.0 & 0.0 & \phn1.762 & \phn\phn0.1 & 0.59    &  $-$1.3 &    0.043 & 55\\
14489$+$0557 & STF & 1883 &        &       \phn72447  & 13.3071 & \phn1 &       277.5 & 0.0 & \phn1.000 & \phn\phn0.0 & 0.09    &     0.1 &    0.025 & 56\\
14493$+$4950 & HDS & 2091 &        &       \phn72486  & 13.3043 & \phn1 &       343.3 & 0.0 & \phn1.070 & \phn\phn0.7 & 2.89    &         &          &          \\
14515$+$4456 & STT &  287 &        &       \phn72666  & 13.3043 & \phn1 & \phn\phn0.0 & 0.0 & \phn0.653 & \phn\phn0.0 & 0.22    &     0.4 & $-$0.086 & 57\\
14525$+$1844 & BU  &   31 & AB     &       \phn72764  & 13.3071 & \phn1 &       220.3 & 0.0 & \phn2.062 & \phn\phn0.0 & 1.46    &         &          &          \\
14525$+$1844 & BU  &   31 & AC     &       \phn72764  & 13.3071 & \phn1 &       169.0 & 0.0 & \phn8.796 & \phn\phn0.0 & 3.68    &         &          &          \\
14534$+$1542 & STT &  288 &        &       \phn72846  & 13.3071 & \phn1 &       160.8 & 0.0 & \phn1.067 & \phn\phn0.1 & 0.70    &     1.2 &    0.032 & 20\\
15038$+$4739 & STF & 1909 &        &       \phn73695  & 13.2958 & \phn1 &    \phn63.5 & 0.0 & \phn1.244 & \phn\phn0.1 & 1.17    &  $-$0.6 &    0.023 & 58\\
             &     &      &        &                  & 13.6023 & \phn2 &    \phn63.2 & 0.7 & \phn1.212 &    \phn20.8 & 0.60    &  $-$1.3 &    0.027 & 58\\
15183$+$2650 & STF & 1932 & AB     &       \phn74893  & 13.3072 & \phn1 &       264.0 & 0.0 & \phn1.634 & \phn\phn0.0 & 0.14    &         &          &          \\
15187$+$1026 & STF & 1931 & AB     &       \phn74930  & 13.2962 & \phn1 &       167.1 & 0.0 &    13.596 & \phn\phn0.0 & 0.83    &         &          &          \\
15193$+$0146 & STF & 1930 & AB     &       \phn74975  & 13.2990 & \phn2 &    \phn35.5 & 0.2 &    11.511 &    \phn89.9 & 4.24    &         &          &          \\
15277$+$4253 & RAO &   18 & BC     &       \phn75676B & 13.2959 & \phn1 &       100.2 & 0.1 & \phn0.408 & \phn\phn0.8 & 1.48    &         &          &          \\
15387$-$0847 & STF & 1962 &        &       \phn76603  & 13.2963 & \phn1 &       189.7 & 0.0 &    11.865 & \phn\phn0.0 & 0.21    &         &          &          \\
15413$+$5959 & STF & 1969 &        &       \phn76837  & 13.3072 & \phn1 &    \phn29.0 & 0.0 & \phn1.014 & \phn\phn0.1 & 0.42    &     0.0 &    0.074 & 59\\
15420$-$1108 & STF & 1966 &        &       \phn76888  & 13.2963 & \phn1 &    \phn52.6 & 0.0 &    23.028 & \phn\phn0.0 & 0.14    &         &          &          \\
15489$+$2314 & HDS & 2227 &        &       \phn77459  & 13.3073 & \phn1 &       286.3 & 0.1 & \phn0.640 & \phn\phn1.0 & 3.09    &         &          &          \\
16044$-$1127 & STF & 1999 & AB     &       \phn78738  & 13.2963 & \phn1 &    \phn97.9 & 0.0 &    11.919 & \phn\phn0.0 & 0.44    &         &          &          \\
16147$+$3352 & YSC &  152 & Ea,Eb  &       \phn79551  & 12.7041 & \phn1 &       183.9 & 0.7 & \phn0.381 & \phn\phn4.5 & 2.48    &         &          &          \\
             &     &      &        &                  & 13.5694 & \phn1 &       187.5 & 0.1 & \phn0.407 & \phn\phn0.6 & 2.65    &         &          &          \\
16147$+$3352 & RAO &   65 & EF     &       \phn79607E & 12.7041 & \phn1 &       238.2 & 0.0 &    32.267 & \phn\phn0.0 & 3.74    &         &          &          \\
16150$+$6040 & RAO &   81 & Ba,Bb  &       \phn79629B & 13.5722 & \phn1 &    \phn42.1 & 0.1 & \phn0.139 & \phn\phn0.3 & 0.00    &         &          &          \\
16289$+$1825 & STF & 2052 & AB     &       \phn80725  & 13.2962 & \phn1 &       119.3 & 0.0 & \phn2.351 & \phn\phn0.0 & 0.15    &  $-$0.1 &    0.068 & 10\\
             &     &      &        &                  & 13.6010 & \phn2 &       118.9 & 0.1 & \phn2.347 &    \phn15.8 & 0.14    &  $-$0.4 &    0.058 & 10\\
16400$-$0605 & RAO &   82 & BC     &       \phn81608B & 13.6352 & \phn1 &       148.9 & 0.0 &    27.160 & \phn\phn0.0 & 3.89 w  &         &          &          \\
16409$+$2157 & HO  &  553 &        &       \phn81662  & 12.7041 & \phn1 &       183.7 & 0.0 &    11.804 & \phn\phn0.0 & 4.40    &         &          &          \\
             &     &      &        &                  & 13.2990 & \phn1 &       183.3 & 0.0 &    11.433 & \phn\phn0.0 & 4.54    &         &          &          \\
             &     &      &        &                  & 13.5695 & \phn1 &       183.6 & 0.0 &    11.625 & \phn\phn0.0 & 4.47    &         &          &          \\
17207$-$0706 & A   & 2593 & AB     &       \phn84866  & 13.2992 & \phn1 &       347.5 & 0.1 & \phn0.273 & \phn\phn0.4 & 0.00    &     2.6 &    0.014 & 60\\
17207$-$0706 & TOK &  178 & AC     &       \phn84866  & 13.2992 & \phn1 &       108.0 & 0.0 &    10.290 & \phn\phn0.0 & 5.07    &         &          &          \\
17229$-$0223 & RAO &   19 & BC     &       \phn85042B & 13.2992 & \phn1 &    \phn86.3 & 0.1 & \phn0.752 & \phn\phn1.0 & 0.00    &         &          &          \\
17260$-$0139 & TOK &  180 &        &       \phn85307  & 12.6740 & \phn1 &       300.4 & 0.0 & \phn6.034 & \phn\phn0.0 & 6.34    &         &          &          \\
17304$-$0104 & STF & 2173 &        &       \phn85667  & 13.2992 & \phn1 &       148.7 & 0.0 & \phn0.817 & \phn\phn0.1 & 0.26    &  $-$0.8 & $-$0.003 & 61\\
             &     &      &        &                  & 13.6325 & \phn1 &       148.2 & 0.0 & \phn0.806 & \phn\phn0.0 & 0.45    &  $-$0.7 & $-$0.005 & 61\\
17326$+$3445 & HU  & 1181 &        &       \phn85846  & 12.7013 & \phn1 &       323.0 & 0.0 & \phn0.113 & \phn\phn0.0 & 0.09    &     2.0 &    0.006 & 10\\
17366$+$4827 & COU & 1922 &        &       \phn86173  & 12.7014 & \phn1 &    \phn91.8 & 0.1 & \phn0.332 & \phn\phn0.5 & 1.50    &     0.2 &    0.001 & 62\\
17422$+$3804 & RAO &   20 &        &       \phn86642  & 12.7014 & \phn1 &       302.2 & 0.0 & \phn2.205 & \phn\phn0.0 & 5.00    &         &          &          \\
17490$+$3704 & COU & 1145 &        &       \phn87204  & 12.7014 & \phn1 &       122.4 & 0.0 & \phn0.160 & \phn\phn0.1 & 0.21    &  $-$2.5 & $-$0.001 & 11\\
18002$+$8000 & BAG &    6 & Aa,Ab  &       \phn88136  & 12.7725 & \phn2 &       315.8 & 0.4 & \phn0.102 & \phn\phn0.7 & 0.46    &         &          &          \\
18002$+$8000 & STF & 2308 & AB     &       \phn88136  & 12.7725 & \phn2 &       230.0 & 0.4 &    19.460 &       281.1 & 0.47    &         &          &          \\
18055$+$0230 & STF & 2272 & AB     &       \phn88601  & 13.6023 & \phn2 &       125.5 & 0.1 & \phn6.158 &    \phn11.9 & 1.45    &  $-$2.1 &    0.029 & 63\\
18099$-$0755 & HDS & 2561 &        &       \phn88996  & 12.6741 & \phn1 &    \phn18.3 & 0.0 & \phn0.891 & \phn\phn0.4 & 2.75    &         &          &          \\
18123$+$0154 & A   & 2260 & AB     &       \phn89207  & 12.6727 & \phn2 &       107.1 & 0.0 & \phn1.999 & \phn\phn1.4 & 2.23    &         &          &          \\
18123$+$0154 & RAO &   66 & AC     &       \phn89207  & 12.6727 & \phn2 &    \phn71.9 & 0.1 &    17.237 &    \phn24.6 & 6.81    &         &          &          \\
18154$+$5720 & HDS & 2577 &        &       \phn89455  & 13.5532 & \phn1 &       306.5 & 0.0 & \phn0.249 & \phn\phn0.0 & 0.97 :  &         &          &          \\
18332$+$4010 & STT &  356 & AB     &       \phn90954  & 13.5532 & \phn1 &       302.1 & 0.0 &    28.649 & \phn\phn0.0 & 1.99    &         &          &          \\
18352$+$4135 & RAO &   83 & Ba,Bb  &       \phn91120B & 13.6215 & \phn1 &       336.1 & 0.1 & \phn0.136 & \phn\phn0.1 & 0.83    &         &          &          \\
18352$+$6342 & STF & 2365 &        &       \phn91115  & 13.5532 & \phn1 &    \phn23.0 & 0.0 &    19.468 & \phn\phn0.0 & 2.34    &         &          &          \\
18384$-$0312 & A   &   88 & AB     &       \phn91394  & 12.7588 & \phn1 &       289.4 & 0.1 & \phn0.112 & \phn\phn0.2 & 0.26    &  $-$5.5 &    0.002 & 64\\
18443$+$3940 & STF & 2383 & CD     &       \phn91919  & 12.6686 & \phn1 &    \phn78.4 & 0.0 & \phn2.376 & \phn\phn0.0 & 0.12    &         &          &          \\
18581$+$4711 & AG  &  366 &        &       \phn93108  & 13.6302 & \phn1 &       187.9 & 0.0 & \phn1.456 & \phn\phn0.1 & 0.77    &         &          &          \\
19091$+$3436 & STF & 2474 & AB     &       \phn94076  & 13.2993 & \phn1 &       262.3 & 0.0 &    16.015 & \phn\phn0.0 & 1.17    &         &          &          \\
             &     &      &        &                  & 13.5533 & \phn1 &       261.7 & 0.0 &    16.106 & \phn\phn0.0 & 1.34    &         &          &          \\
19145$+$3434 & BU  &  975 & BC     &       \phn94540B & 13.2994 & \phn1 &       262.3 & 0.2 & \phn0.981 & \phn\phn2.8 & 0.39    &         &          &          \\
19145$+$3434 & HO  &  648 & AD     &       \phn94540  & 13.6302 & \phn1 &    \phn91.3 & 0.0 &    15.876 & \phn\phn0.0 & 5.05    &         &          &          \\
19145$+$3434 & RAO &   84 & AE     &       \phn94540  & 13.6302 & \phn1 &    \phn72.2 & 0.0 & \phn2.900 & \phn\phn0.0 & 4.50    &         &          &          \\
19158$+$3823 & RAO &   85 & AB     &       \phn94666  & 13.5532 & \phn1 &       331.1 & 0.0 & \phn3.565 & \phn\phn0.0 & 5.71    &         &          &          \\
19188$+$1629 & RAO &   67 &        &       \phn94905  & 12.7617 & \phn1 &       190.9 & 0.0 & \phn6.945 & \phn\phn0.0 & 4.85    &         &          &          \\
19234$+$2034 & RAO &   68 &        &       \phn95309  & 12.7618 & \phn1 &       350.9 & 0.0 & \phn5.126 & \phn\phn0.0 & 4.73    &         &          &          \\
19266$+$2719 & STF & 2525 & AB     &       \phn95589  & 13.6302 & \phn1 &       288.8 & 0.0 & \phn2.151 & \phn\phn0.0 & 0.26    &  $-$0.8 &    0.008 & 36\\
19287$+$3437 & RAO &   86 & AB     &       \phn95769  & 13.5532 & \phn1 &       348.2 & 0.0 & \phn9.916 & \phn\phn0.0 & 5.75    &         &          &          \\
19316$+$1747 & STF & 2536 &        &       \phn96037  & 12.7615 & \phn1 &       117.2 & 0.0 & \phn1.792 & \phn\phn0.7 & 2.24    &  $-$5.9 &    0.064 & 21\\
19359$+$5659 & RAO &   87 & AB     &       \phn96395  & 13.6217 & \phn1 &       250.7 & 0.0 &    10.083 & \phn\phn0.0 & 5.29    &         &          &          \\
19394$+$2215 & STF & 2556 &        &       \phn96691  & 12.6713 & \phn1 &       348.5 & 0.0 & \phn0.370 & \phn\phn0.2 & 0.58    &     0.9 &    0.005 & 65\\
19460$+$0415 & BU  &  468 &        &       \phn97255  & 12.7617 & \phn1 &       180.1 & 0.0 & \phn9.984 & \phn\phn0.0 & 3.53    &         &          &          \\
19464$+$3344 & STF & 2576 & FG     &       \phn97222  & 13.2992 & \phn2 &       155.7 & 0.4 & \phn2.908 & \phn\phn7.9 & 0.16    &  $-$1.9 & $-$0.071 & 10\\
             &     &      &        &                  & 13.5987 & \phn2 &       157.4 & 0.5 & \phn3.003 &    \phn41.9 & 0.11    &         &          &          \\
19464$+$3344 & STF & 2576 & FI     &       \phn97222  & 13.2992 & \phn1 &       334.9 & 0.0 &    38.606 & \phn\phn0.0 & 4.78    &         &          &          \\
19464$+$3344 & RAO &   69 & FK     &       \phn97222  & 13.2992 & \phn1 &       318.3 & 0.0 &    16.402 & \phn\phn0.0 & 6.21    &         &          &          \\
19464$+$3344 & STF & 2576 & GJ     &       \phn97222  & 13.5701 & \phn1 &       247.9 & 0.0 &    20.939 & \phn\phn0.0 & 3.51    &         &          &          \\
             &     &      &        &                  & 13.6274 & \phn1 &       248.9 & 0.0 &    20.542 & \phn\phn0.0 & 3.55    &         &          &          \\
19487$+$3519 & STT &  387 &        &       \phn97477  & 12.7616 & \phn1 &       117.2 & 0.0 & \phn0.513 & \phn\phn0.2 & 0.54    &     0.2 & $-$0.000 & 41\\
19510$+$1025 & J   &  124 & AC     &       \phn97675  & 13.2992 & \phn1 &       220.3 & 0.0 &    21.580 & \phn\phn0.0 & 6.33    &         &          &          \\
20048$+$7300 & A   &  867 &        &       \phn98874  & 12.7713 & \phn2 &       149.5 & 0.6 & \phn1.087 & \phn\phn4.2 & 2.47    &         &          &          \\
20086$+$8507 & RAO &   21 & AC     &       \phn99232  & 12.7705 & \phn1 &    \phn67.3 & 0.3 & \phn1.276 & \phn\phn6.7 & 5.43    &         &          &          \\
             &     &      &        &                  & 13.6276 & \phn1 &    \phn65.3 & 0.3 & \phn1.319 & \phn\phn6.2 & 5.45    &         &          &          \\
20102$+$4357 & STT &  400 &        &       \phn99376  & 12.7616 & \phn1 &       332.2 & 0.0 & \phn0.655 & \phn\phn0.5 & 0.37    &     0.3 &    0.023 & 57\\
20124$-$1237 & RAO &   88 & CD     &       \phn99572C & 13.6352 & \phn1 &       271.1 & 0.0 &    17.823 & \phn\phn0.0 & 5.14    &         &          &          \\
20142$+$3522 & ES  &  204 &        &       \phn99737  & 12.7590 & \phn1 &       280.2 & 0.0 &    14.928 & \phn\phn0.0 & 4.15    &         &          &          \\
20169$+$5017 & RAO &   70 & FL     &       \phn99965F & 12.7648 & \phn1 &       264.2 & 0.0 &    15.597 & \phn\phn0.0 & 4.66    &         &          &          \\
20312$+$5653 & RAO &   22 &        &          101234  & 12.7592 & \phn1 &       195.8 & 0.3 & \phn0.175 & \phn\phn0.9 & 0.00    &         &          &          \\
20333$+$3323 & HJ  & 1535 & AB     &          101430  & 12.7566 & \phn1 &       245.1 & 0.0 &    17.514 & \phn\phn0.0 & 3.35    &         &          &          \\
20333$+$3323 & RAO &   71 & AE     &          101430  & 12.7566 & \phn1 &       224.7 & 0.0 &    12.279 & \phn\phn0.0 & 6.18    &         &          &          \\
20375$+$1436 & BU  &  151 & AB     &          101769  & 12.7169 & \phn2 &    \phn73.5 & 2.6 & \phn0.187 & \phn\phn2.9 & 0.97    &     1.9 &    0.003 & 15\\
20408$+$1956 & RAO &   23 & Ca,Cb  &          102040C & 13.2993 & \phn1 &    \phn59.4 & 0.0 & \phn0.266 & \phn\phn0.0 & 0.00    &         &          &          \\
20408$+$1956 & RAO &   23 & CD     &          102040C & 13.2993 & \phn1 &       303.0 & 0.0 &    20.326 & \phn\phn0.0 & 3.84    &         &          &          \\
20408$+$1956 & RAO &   23 & CE     &          102040C & 13.2993 & \phn1 &       327.2 & 0.0 &    29.350 & \phn\phn0.0 & 4.37    &         &          &          \\
20466$+$5951 & MLR &  236 &        &          102523  & 12.7649 & \phn1 &    \phn40.0 & 0.0 & \phn1.532 & \phn\phn0.5 & 2.60    &         &          &          \\
20514$-$0538 & STF & 2729 & AB     &          102945  & 12.7671 & \phn1 &    \phn27.6 & 0.0 & \phn0.843 & \phn\phn0.2 & 0.96    &  $-$1.3 &    0.105 & 20\\
             &     &      &        &                  & 13.6326 & \phn1 &    \phn28.6 & 0.0 & \phn0.820 & \phn\phn0.1 & 1.10    &  $-$1.1 &    0.093 & 20\\
20548$+$3242 & STT &  418 &        &          103232  & 13.6192 & \phn1 &       283.7 & 0.0 & \phn0.985 & \phn\phn0.0 & 0.28    &         &          &          \\
20550$+$2805 & BU  &  367 & AB     &          103247  & 12.7565 & \phn1 &       160.4 & 0.0 & \phn0.232 & \phn\phn0.1 & 0.71    & $-$19.0 &    0.064 & 66\\
20577$+$2624 & RAO &   24 &        &          103455  & 12.7565 & \phn1 &       102.8 & 0.2 & \phn0.610 & \phn\phn2.2 & 4.46    &         &          &          \\
             &     &      &        &                  & 13.6220 & \phn1 &    \phn99.8 & 0.3 & \phn0.639 & \phn\phn3.3 & 4.88    &         &          &          \\
20591$+$0418 & STF & 2737 & AB     &          103569  & 12.7617 & \phn2 &       283.7 & 0.2 & \phn0.429 & \phn\phn0.0 & 0.44    &     0.5 &    0.059 & 67\\
20591$+$0418 & STF & 2737 & AC     &          103569  & 12.7617 & \phn2 &    \phn65.8 & 0.2 &    10.574 &    \phn38.4 & 1.72    &         &          &          \\
20599$+$4016 & COU & 2431 & Aa,Ab  &          103641  & 12.7673 & \phn2 &       207.6 & 0.0 & \phn2.169 &    \phn30.8 & 3.30    &         &          &          \\
20599$+$4016 & HDS & 2989 & Da,Db  &          103502  & 12.7567 & \phn1 &       145.4 & 0.0 & \phn0.163 & \phn\phn0.0 & 1.10    &         &          &          \\
20599$+$4016 & RAO &   72 & DE     &          103641D & 12.7567 & \phn1 &       117.6 & 0.0 &    19.752 & \phn\phn0.0 & 5.73    &         &          &          \\
21041$+$0300 & WSI &    6 & AB     &          103987  & 12.7018 & \phn1 &       276.1 & 0.1 & \phn0.192 & \phn\phn0.3 & 1.75    &         &          &          \\
21102$+$2045 & RAO &   25 &        &          104514  & 12.7018 & \phn1 &       209.0 & 0.0 & \phn3.304 & \phn\phn0.0 & 4.52    &         &          &          \\
             &     &      &        &                  & 13.5729 & \phn1 &       209.1 & 0.0 & \phn3.390 & \phn\phn0.0 & 4.59    &         &          &          \\
21120$+$2410 & STT &  430 &        &          104660  & 12.7758 & \phn1 &       193.5 & 0.0 & \phn1.405 & \phn\phn0.2 & 1.98    &         &          &          \\
21137$+$6424 & H\phn1 &   48 &     &          104788  & 12.7650 & \phn1 &       242.5 & 0.0 & \phn0.547 & \phn\phn0.1 & 0.27    &  $-$0.1 & $-$0.107 & 68\\
21145$+$1000 & STT &  535 & AB     &          104858  & 13.5729 & \phn1 &    \phn18.4 & 0.0 & \phn0.285 & \phn\phn0.0 & 0.11    &   180.1 &    0.004 & 69\\
21148$+$3803 & AGC &   13 & AB     &          104887  & 13.6192 & \phn1 &       213.4 & 0.0 & \phn0.861 & \phn\phn0.2 & 2.61    &     0.4 & $-$0.015 & 15\\
21186$+$1134 & BU  &  163 & AB     &          105200  & 12.7018 & \phn1 &       257.3 & 0.0 & \phn0.866 & \phn\phn0.2 & 1.47    &   179.1 &    0.019 & 70\\
21214$+$1020 & A   &  617 &        &          105431  & 12.7018 & \phn1 &    \phn94.7 & 0.0 & \phn0.176 & \phn\phn0.1 & 0.24    &     1.4 &    0.002 & 10\\
21243$+$3740 & WSI &    7 &        &          105676  & 12.7566 & \phn1 &    \phn43.5 & 0.1 & \phn0.116 & \phn\phn0.1 & 1.13    &         &          &          \\
21359$+$0041 & HJ  & 3039 &        &          106632  & 12.6770 & \phn1 &       154.9 & 0.0 &    11.692 & \phn\phn0.0 & 1.27    &         &          &          \\
21441$+$2845 & STF & 2822 & AB     &          107310  & 12.7618 & \phn1 &       316.2 & 0.0 & \phn1.709 & \phn\phn0.1 & 1.49    &  $-$2.7 &    0.109 & 71\\
21513$+$0821 & STF & 2831 &        &          107868  & 12.6770 & \phn1 &       355.7 & 0.0 &    14.847 & \phn\phn0.0 & 2.50    &         &          &          \\
21555$+$1053 & BU  &   75 & AB     &          108228  & 12.7617 & \phn1 &    \phn23.8 & 0.0 & \phn1.051 & \phn\phn0.1 & 0.54    &     0.1 &    0.035 & 14\\
             &     &      &        &                  & 13.6194 & \phn1 &    \phn24.1 & 0.0 & \phn1.023 & \phn\phn0.1 & 0.71    &  $-$0.0 & $-$0.003 & 14\\
21555$+$1053 & BU  &   75 & AC     &          108228  & 12.7617 & \phn1 &       211.3 & 0.0 &    35.300 & \phn\phn0.0 & 4.92    &         &          &          \\
21582$+$8252 & STF & 2873 & AB     &          108456  & 12.7705 & \phn1 &    \phn66.2 & 0.0 &    13.708 & \phn\phn0.0 & 0.33    &         &          &          \\
21585$+$0347 & RAO &   73 &        &          108473  & 12.7018 & \phn1 &    \phn89.3 & 0.0 &    12.388 & \phn\phn0.0 & 5.58    &         &          &          \\
22051$+$6217 & BU  &  697 & AB     &          109017  & 12.7311 & \phn3 &    \phn93.5 & 0.4 &    19.952 &    \phn40.7 & 6.33    &         &          &          \\
22094$+$3508 & RAO &   26 &        &          109361  & 12.7047 & \phn1 &       351.0 & 0.1 & \phn0.367 & \phn\phn0.6 & 2.53    &         &          &          \\
22120$+$3739 & STF & 2876 &        &          109587  & 12.7019 & \phn1 &    \phn66.8 & 0.0 &    11.772 & \phn\phn0.0 & 1.68    &         &          &          \\
22161$-$0705 & HDS & 3158 &        &          109951  & 13.5537 & \phn1 &       121.2 & 0.1 & \phn0.407 & \phn\phn0.8 & 1.14    &         &          &          \\
22163$+$3344 & STT &  468 &        &          109961  & 12.7019 & \phn1 &       163.1 & 0.0 &    13.125 & \phn\phn0.0 & 3.48    &         &          &          \\
22204$+$4625 & RAO &   74 & AB     &          110291  & 12.7048 & \phn1 &       122.9 & 0.0 &    14.980 & \phn\phn0.0 & 4.52    &         &          &          \\
22204$+$4625 & RAO &   74 & AC     &          110291  & 12.7048 & \phn1 &       232.1 & 0.0 &    30.572 & \phn\phn0.0 & 3.82    &         &          &          \\
22223$+$1105 & STF & 2898 &        &          110447  & 12.7019 & \phn1 &       282.0 & 0.0 &    12.635 & \phn\phn0.0 & 1.14    &         &          &          \\
22237$+$2051 & STF & 2900 & AB     &          110548  & 12.7141 & \phn2 & \phn\phn2.1 & 0.1 & \phn0.700 & \phn\phn0.9 & 2.66    &         &          &          \\
             &     &      &        &                  & 13.5703 & \phn1 & \phn\phn1.4 & 0.0 & \phn0.744 & \phn\phn0.4 & 2.70    &         &          &          \\
22240$+$0612 & RAO &   27 & Aa,Ab  &          110574  & 12.7047 & \phn1 &       327.0 & 0.1 & \phn0.092 & \phn\phn0.2 & 0.00    &         &          &          \\
22246$+$3926 & RAO &   28 &        &          110626  & 12.7047 & \phn1 &       315.8 & 0.0 & \phn4.367 & \phn\phn0.0 & 6.02    &         &          &          \\
22280$+$5742 & KR  &   60 & AB     &          110893  & 13.5907 & \phn2 &       328.7 & 1.3 & \phn1.467 &    \phn10.0 & 1.40    &  $-$2.2 &    0.014 & 72\\
22311$+$4509 & RAO &   29 & BC     &          111148B & 12.7019 & \phn1 &       215.7 & 0.3 & \phn3.911 &    \phn18.1 & 6.00    &         &          &          \\
22311$+$4509 & RAO &   29 & BD     &          111148B & 12.7019 & \phn1 &       264.4 & 0.0 &    12.276 & \phn\phn0.0 & 3.59    &         &          &          \\
22330$+$6955 & STF & 2924 & AB     &          111314  & 13.5947 & \phn2 &       221.7 & 0.3 & \phn0.212 & \phn\phn2.1 & 0.45    &     3.3 & $-$0.015 & 73\\
22388$+$4419 & HO  &  295 & AB     &          111805  & 12.7047 & \phn1 &       332.9 & 0.1 & \phn0.217 & \phn\phn0.3 & 0.12    &     0.1 & $-$0.008 & 11\\
22408$-$0333 & KUI &  114 &        &          111965  & 12.7048 & \phn1 &       123.5 & 0.0 & \phn0.174 & \phn\phn0.1 & 1.04    &  $-$1.2 & $-$0.011 & 74\\
22409$+$1433 & HO  &  296 & AB     &          111974  & 12.7141 & \phn2 &    \phn59.8 & 0.1 & \phn0.492 & \phn\phn4.1 & 1.07    &  $-$1.0 &    0.012 & 45\\
22438$+$0353 & WSI &   92 &        &          112229  & 12.7647 & \phn2 &       298.6 & 0.1 & \phn1.005 & \phn\phn6.9 & 3.46    &         &          &          \\
22524$+$0950 & RAO &   30 & Da,Db  &          112935B & 12.7018 & \phn1 &       328.3 & 0.0 & \phn0.273 & \phn\phn0.0 & 0.18    &         &          &          \\
             &     &      &        &                  & 12.7621 & \phn1 &       326.5 & 0.0 & \phn0.283 & \phn\phn0.0 & 0.21 z  &         &          &          \\
             &     &      &        &                  & 13.5701 & \phn1 &       319.1 & 0.1 & \phn0.265 & \phn\phn0.2 & 0.60    &         &          &          \\
             &     &      &        &                  & 13.6354 & \phn1 &       319.3 & 0.1 & \phn0.242 & \phn\phn0.3 & 0.19 w  &         &          &          \\
22568$+$6244 & MLR &  266 & AB     &          113306  & 12.7389 & \phn4 &       355.8 & 0.4 & \phn2.897 &    \phn29.5 & 3.53    &         &          &          \\
22586$+$0921 & STT &  536 & AB     &          113445  & 12.7047 & \phn1 &       167.2 & 0.0 & \phn0.265 & \phn\phn0.1 & 0.04    &  $-$0.3 &    0.005 & 10\\
23100$+$1426 & STF & 2986 &        &          114378  & 13.6166 & \phn1 &       267.8 & 0.0 &    31.826 & \phn\phn0.0 & 2.79    &         &          &          \\
23100$+$4758 & STF & 2985 & AB     &          114385  & 12.6746 & \phn1 &       255.7 & 0.0 &    15.784 & \phn\phn0.0 & 0.59    &         &          &          \\
23108$+$4531 & RAO &   89 & CD     &          114456B & 13.6192 & \phn1 &    \phn22.3 & 0.0 &    20.587 & \phn\phn0.0 & 2.63    &         &          &          \\
23108$+$4531 & RAO &   89 & CE     &          114456B & 13.6192 & \phn1 &       290.6 & 0.0 &    15.330 & \phn\phn0.0 & 3.03    &         &          &          \\
23141$-$0855 & STF & 2993 & AB     &          114702  & 13.6221 & \phn1 &       176.7 & 0.0 &    25.942 & \phn\phn0.0 & 0.68    &         &          &          \\
23171$-$1349 & BU  &  182 & AB     &          114962  & 13.6221 & \phn1 &       227.5 & 0.0 & \phn0.770 & \phn\phn0.0 & 0.33    &     1.7 &    0.280 & 43\\
23171$-$1349 & LDS & 6393 & AE     &          114962  & 13.6221 & \phn1 &    \phn51.7 & 0.0 &    18.374 & \phn\phn0.0 & 6.57    &         &          &          \\
23176$-$0131 & BU  &   79 & AB     &          115012  & 12.7676 & \phn1 &    \phn10.0 & 0.0 & \phn1.615 & \phn\phn0.5 & 1.33    &  $-$0.0 &    0.017 & 75\\
23176$-$0131 & BU  &   79 & AC     &          115012  & 12.7676 & \phn1 &       155.3 & 0.0 &    15.056 & \phn\phn0.0 & 5.42    &         &          &          \\
23258$+$4521 & RAO &   75 & BC     &          115655B & 12.6746 & \phn1 &    \phn65.4 & 0.0 &    13.195 & \phn\phn0.0 & 5.79    &         &          &          \\
23258$+$4521 & RAO &   75 & CD     &          115655C & 12.6746 & \phn1 &       279.8 & 0.0 & \phn0.612 & \phn\phn0.0 & 1.01 :  &         &          &          \\
23266$+$4520 & YR  &   17 & Aa,Ab  &          115715  & 12.6773 & \phn1 &       217.9 & 0.0 & \phn0.445 & \phn\phn0.0 & 2.90    &         &          &          \\
23266$+$4520 & HJ  & 1867 & BC     &          115715B & 12.6746 & \phn1 &    \phn68.1 & 0.0 &    24.679 & \phn\phn0.0 & 1.39    &         &          &          \\
23273$+$0427 & A   & 2400 &        &          115779  & 12.7049 & \phn2 &       332.7 & 0.4 & \phn0.561 & \phn\phn9.8 & 3.03    &         &          &          \\
23411$+$4613 & MLR &    4 &        &          116849  & 12.6773 & \phn1 &       110.5 & 0.0 & \phn0.129 & \phn\phn0.0 & 0.00    &  $-$2.1 &    0.004 & 11\\
23419$-$0559 & RAO &   31 & Ba,Bb  &          116906B & 12.6747 & \phn1 &    \phn71.3 & 0.0 & \phn0.491 & \phn\phn0.0 & 0.14    &         &          &          \\
             &     &      &        &                  & 13.6195 & \phn1 &    \phn69.6 & 0.7 & \phn0.518 & \phn\phn5.9 & 0.00 :  &         &          &          \\
             &     &      &        &                  & 13.6357 & \phn1 &    \phn68.3 & 0.1 & \phn0.503 & \phn\phn0.7 & 0.00 w  &         &          &          \\
23506$+$5412 & ES  &  700 & AB     &          117573  & 12.6746 & \phn1 &    \phn35.1 & 0.0 &    13.934 & \phn\phn0.0 & 3.49    &         &          &          \\
23518$-$0637 & A   & 2700 &        &          117666  & 12.6774 & \phn1 &       161.4 & 0.0 & \phn0.186 & \phn\phn0.1 & 0.27    &     2.5 &    0.013 & 40\\
23526$+$1057 & YSC &   17 &        &          117730  & 12.7141 & \phn2 &       353.0 & 0.7 & \phn0.586 &    \phn12.7 & 3.06    &         &          &          \\
23587$-$0333 & BU  &  730 &        &          118209  & 12.6720 & \phn1 &       324.6 & 0.1 & \phn0.753 & \phn\phn1.2 & 4.31    &  $-$1.1 & $-$0.122 & 76\\
23588$+$3156 & RAO &   76 &        &          118213  & 12.6773 & \phn1 &    \phn87.2 & 0.0 & \phn4.848 & \phn\phn0.0 & 6.55    &         &          &          \\
             &     &      &        &                  & 13.5704 & \phn1 &    \phn87.8 & 0.0 & \phn4.822 & \phn\phn0.0 & 6.35    &         &          &          \\
23588$+$3345 & RAO &   77 &        &          118225  & 12.6773 & \phn1 &       172.9 & 0.0 & \phn5.042 & \phn\phn0.0 & 6.77    &         &          &          \\
             &     &      &        &                  & 13.5704 & \phn1 &       172.3 & 0.0 & \phn4.915 & \phn\phn0.0 & 7.04    &         &          &          \\
23595$+$3343 & STF & 3050 & AB     &          118281  & 12.7451 & \phn4 &       338.0 & 0.1 & \phn2.334 & \phn\phn5.1 & 0.18    &  $-$0.0 &    0.018 & 77\\
             &     &      &        &                  & 13.0573 & \phn1 &       337.9 & 0.0 & \phn2.332 & \phn\phn0.0 & 0.16    &  $-$0.4 &    0.007 & 77\\
             &     &      &        &                  & 13.6165 & \phn1 &       339.0 & 0.0 & \phn2.363 & \phn\phn0.0 & 0.18    &     0.4 &    0.025 & 77\\
%\enddata
%\end{deluxetable}

%\hline
\end{longtable}
